Dependency Graph Parsing as Sequence Labeling

Various linearizations have been proposed to cast syntactic dependency parsing as sequence labeling. However, these approaches do not support more complex graph-based representations, such as semantic dependencies or enhanced universal dependencies, as they cannot handle reentrancy or cycles. By extending them, we define a range of unbounded and bounded linearizations that can be used to cast graph parsing as a tagging task, enlarging the toolbox of problems that can be solved under this paradigm. Experimental results on semantic dependency and enhanced UD parsing show that with a good choice of encoding, sequence-labeling dependency graph parsers combine high efficiency with accuracies close to the state of the art, in spite of their simplicity.

==> (inline-0) <==
\begin{tabular}{|c|cc|c|cc|c|cc|c|cc|c|}
    \hline 
                        & \multicolumn{3}{c|}{\bf DM\textsubscript{en}}                         &  \multicolumn{3}{c|}{\bf PAS\textsubscript{en}}                       & \multicolumn{3}{c|}{\bf PSD\textsubscript{en}}                        & \multicolumn{3}{c|}{\bf PSD\textsubscript{cs}}                        \\
    \cline{2-13} 
                        & \makecell[c]{\bf UF}  & \makecell[c]{\bf LF}  & \makecell[c]{\bf OF}  & \makecell[c]{\bf UF}  & \makecell[c]{\bf LF}  & \makecell[c]{\bf OF}  & \makecell[c]{\bf UF}  & \makecell[c]{\bf LF}  & \makecell[c]{\bf OF}  & \makecell[c]{\bf UF}  & \makecell[c]{\bf LF}  & \makecell[c]{\bf OF}  \\
    \hline 
    A                   & 87.47                 & 86.35                 & 100                   & 86.22                 & 84.62                 & 100                   & 88.55                 & 78.24                 & 100                   &86.92                  & 71.78                 & 100                    \\       
    R                   & 89.94                 & 88.90                 & 100                   & 90.14                 & 88.51                 & 100                   & 88.47                 & 78.26                 & 100                   &86.43                  & 71.43                 & 100                    \\                  
    B\textsubscript{2}  & 92.56                 & 91.54                 & 99.97                 & \best{94.82}          & \best{93.18}          & 99.96                 & 91.45                 & 81.38                 & 99.82                 &89.69                  & 74.89                 & 99.79                  \\                   
    B\textsubscript{3}  & 91.92                 & 90.77                 & 100                   & 94.77                 & 93.12                 & 100                   & 91.60                 & 81.48                 & 99.98                 &89.91                  & 75.15                 & 99.96                  \\                 
    B4\textsubscript{2} & 85.54                 & 84.71                 & 93.58                 & 81.37                 & 80.18                 & 86.16                 & 91.44                 & 80.97                 & 99.65                 &90.11                  & 75.22                 & 99.59                  \\                   
    B4\textsubscript{3} & 89.97                 & 88.56                 & 98.57                 & 89.71                 & 88.02                 & 94.78                 & 91.90                 & 81.41                 & 99.95                 &89.97                  & 75.25                 & 99.94                  \\                   
    B4\textsubscript{4} & 92.41                 & 91.28                 & 99.75                 & 93.03                 & 91.40                 & 98.09                 & 91.73                 & 81.34                 & 99.99                 &90.13                  & 75.19                 & 99.97                  \\                   
    B6\textsubscript{2} & 89.09                 & 88.24                 & 97.27                 & 88.31                 & 87.01                 & 93.35                 & 91.78                 & 81.35                 & 99.77                 &\best{90.44}           & \best{75.72}          & 99.74                  \\                   
    B6\textsubscript{3} & 92.05                 & 91.05                 & 99.66                 & 93.27                 & 91.70                 & 98.24                 & 91.88                 & 81.53                 & 99.96                 &90.40                  & 75.61                 & 99.95                  \\                   
    B6\textsubscript{4} & \best{92.71}          & \best{91.67}          & 99.97                 & 94.34                 & 92.64                 & 99.53                 & \best{91.95}          & \best{81.61}          & 99.99                 &90.34                  & 75.56                 & 99.97                  \\                           
    \hline 
    Biaf                & 92.52                 & 91.43                 & 100                   & 94.13                 & 92.39                 & 100                   & 91.81                 & 81.27                 & 100                   & 90.63                 & 75.44                 & 100                    \\
    \hline 
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c|}{\textbf{in-distribution}} & \multicolumn{4}{c}{\textbf{out-of-distribution}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 59.38 & 4.61 & 57.07 & 4.33 & 57.85 & 6.98 & 54.45 & 6.38 & 60.15 & 5.32 & 57.99 & 4.73 \\
    R & 78.70 & 8.87 & 75.73 & 7.23 & 74.18 & 12.49 & 69.79 & 10.49 & 79.56 & 10.22 & 76.74 & 8.81 \\
    B\textsubscript{2}  & 80.77 & \textbf{13.76} & 78.36 & \textbf{12.34} & \textbf{75.83} & \textbf{15.14} & 71.93 & \textbf{12.82} & 81.81 & \textbf{15.25} & 79.25 & \textbf{13.65} \\
    B\textsubscript{3}  & \textbf{81.32} & 13.26 & \textbf{78.84} & 11.49 & 75.57 & 13.90 & 72.01 & 11.68 & \textbf{82.06} & 13.53 & \textbf{79.58} & 11.88 \\
    B4\textsubscript{2} & 73.11 & 4.47 & 71.03 & 4.04 & 69.71 & 8.98 & 67.07 & 7.79 & 73.27 & 4.43 & 71.15 & 4.08 \\
    B4\textsubscript{3} & 79.01 & 8.16 & 76.56 & 6.95 & 73.99 & 12.28 & 70.70 & 11.20 & 79.49 & 8.27 & 77.10 & 7.33 \\
    B4\textsubscript{4} & 80.67 & 10.78 & 78.21 & 9.86 & 75.28 & 13.90 & 72.12 & 12.17 & 81.54 & 13.65 & 78.96 & 12.12 \\
    B6\textsubscript{2} & 76.67 & 7.45 & 74.51 & 6.60 & 72.31 & 12.28 & 69.26 & 11.03 & 77.22 & 8.16 & 74.97 & 7.39 \\
    B6\textsubscript{3} & 79.94 & 10.78 & 77.54 & 9.57 & 74.97 & 14.76 & 71.70 & 12.33 & 80.57 & 12.94 & 78.22 & 10.99 \\
    B6\textsubscript{4} & 80.67 & 11.63 & 78.11 & 10.07 & 75.77 & 14.71 & \textbf{72.35} & 12.60 & 81.32 & 13.24 & 78.78 & 11.52 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 88.78 & 41.70 & 87.91 & 38.94 & 87.01 & 46.46 & 85.70 & 43.32 & 88.94 & 41.78 & 88.14 & 39.24 \\
    R & 90.93 & 37.66 & 90.03 & 35.11 & 88.67 & 42.56 & 87.43 & 40.13 & 91.41 & 39.42 & 90.62 & 37.29 \\
    B\textsubscript{2} & 94.88 & \textbf{57.23} & 94.05 & \textbf{52.48} & 91.74 & 52.73 & 90.57 & 49.86 & 95.25 & 59.93 & 94.46 & \textbf{56.26} \\
    B\textsubscript{3} & \textbf{94.93} & 56.17 & \textbf{94.12} & 51.35 & \textbf{92.08} & \textbf{54.35} & \textbf{90.83} & 50.68 & 95.23 & \textbf{60.05} & 94.46 & 55.91 \\
    B4\textsubscript{2} & 86.09 & 9.86 & 85.47 & 9.50 & 85.33 & 23.20 & 84.48 & 22.34 & 85.85 & 10.11 & 85.18 & 9.63 \\
    B4\textsubscript{3} & 92.86 & 33.83 & 92.08 & 32.13 & 90.57 & 42.73 & 89.46 & 40.83 & 93.01 & 33.98 & 92.22 & 32.15 \\
    B4\textsubscript{4} & 94.63 & 51.63 & 93.78 & 47.87 & 91.58 & 51.43 & 90.42 & 48.24 & 94.98 & 54.26 & 94.16 & 50.83 \\
    B6\textsubscript{2} & 91.16 & 22.27 & 90.50 & 20.92 & 88.73 & 35.48 & 87.83 & 33.86 & 91.02 & 22.46 & 90.39 & 21.51 \\
    B6\textsubscript{3} & 94.03 & 46.67 & 93.22 & 43.05 & 91.46 & 49.32 & 90.24 & 46.78 & 94.31 & 49.65 & 93.51 & 45.98 \\
    B6\textsubscript{4} & 94.80 & 55.96 & 94.03 & 51.06 & 92.02 & 53.98 & 90.75 & \textbf{50.84} & \textbf{95.31} & 59.28 & \textbf{94.51} & 55.20 \\
    \hline
    Biaf & 94.95 & 55.18 & 94.15 & 51.56 & 92.21 & 52.03 & 91.00 & 48.51 & 95.54 & 59.22 & 94.86 & 55.50 \\
    \hline
    \textbf{XLNet} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 88.66 & 41.63 & 87.94 & 39.43 & 87.47 & 47.92 & 86.35 & 45.27 & 88.67 & 40.78 & 88.01 & 38.95 \\
    R & 91.92 & 39.79 & 91.23 & 37.09 & 89.94 & 46.19 & 88.90 & 44.19 & 92.15 & 41.67 & 91.44 & 39.78 \\
    B\textsubscript{2} & 95.16 & 58.01 & 94.46 & 54.54 & 92.56 & 53.98 & 91.54 & 51.11 & 95.29 & 60.52 & 94.58 & 56.62 \\
    B\textsubscript{3} & 94.63 & 54.61 & 93.75 & 49.43 & 91.92 & 53.06 & 90.77 & 49.43 & 94.84 & 57.80 & 94.05 & 54.08 \\
    B4\textsubscript{2} & 86.45 & 10.43 & 85.84 & 9.93 & 85.54 & 23.36 & 84.71 & 22.28 & 86.14 & 10.70 & 85.52 & 10.22 \\
    B4\textsubscript{3} & 92.64 & 31.77 & 91.64 & 29.01 & 89.97 & 39.48 & 88.56 & 36.07 & 92.61 & 31.62 & 91.69 & 29.37 \\
    B4\textsubscript{4} & 95.07 & 53.62 & 94.35 & 50.35 & 92.41 & 53.27 & 91.28 & 49.76 & 95.21 & 55.14 & 94.48 & 51.77 \\
    B6\textsubscript{2} & 91.44 & 22.70 & 90.87 & 22.06 & 89.07 & 35.48 & 88.22 & 34.07 & 91.46 & 24.11 & 90.90 & 23.23 \\
    B6\textsubscript{3} & 94.90 & 51.49 & 94.15 & 47.94 & 92.05 & 53.33 & 91.05 & 50.57 & 94.87 & 52.13 & 94.20 & 48.82 \\
    B6\textsubscript{4} & \textbf{95.23} & \textbf{59.15} & \textbf{94.52} & \textbf{55.53} & \textbf{92.71} & \textbf{55.33} & \textbf{91.67} & \textbf{52.51} & \textbf{95.5} & \textbf{61.7} & \textbf{94.83} & \textbf{58.27} \\
    \hline
    Biaf & 95.07 & 55.39 & 94.31 & 52.06 & 92.52 & 52.46 & 91.43 & 50.03 & 95.20 & 54.85 & 94.52 & 51.89 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.95 & 98.16 & 99.95 & 98.16 & 99.97 & 99.19 & 99.97 & 99.19 & 99.97 & 99.00 & 99.97 & 99.00 \\
    B\textsubscript{3} & 100 & 99.93 & 100 & 99.93 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B4\textsubscript{2} & 90.45 & 13.83 & 90.45 & 13.83 & 92.22 & 33.59 & 92.22 & 33.59 & 89.77 & 12.00 & 89.77 & 12.00 \\
    B4\textsubscript{3} & 97.64 & 52.55 & 97.64 & 52.55 & 98.07 & 70.69 & 98.07 & 70.69 & 97.32 & 49.00 & 97.32 & 49.00 \\
    B4\textsubscript{4} & 99.56 & 87.94 & 99.56 & 87.94 & 99.61 & 92.21 & 99.61 & 92.21 & 99.45 & 85.05 & 99.45 & 85.05 \\
    B6\textsubscript{2} & 96.09 & 32.91 & 96.09 & 32.91 & 96.65 & 54.46 & 96.65 & 54.46 & 95.68 & 31.15 & 95.68 & 31.15 \\
    B6\textsubscript{3} & 99.44 & 83.62 & 99.44 & 83.62 & 99.52 & 89.89 & 99.52 & 89.89 & 99.27 & 79.85 & 99.27 & 79.85 \\
    B6\textsubscript{4} & 99.95 & 98.51 & 99.95 & 98.51 & 99.95 & 98.97 & 99.95 & 98.97 & 99.93 & 97.93 & 99.93 & 97.93 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c|}{\textbf{in-distribution}} & \multicolumn{4}{c}{\textbf{out-of-distribution}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 65.52 & 4.40 & 63.88 & 4.33 & 63.07 & 6.65 & 60.58 & 6.33 & 65.89 & 5.61 & 64.00 & 5.32 \\
    R & 81.17 & 6.81 & 79.04 & 6.03 & 77.51 & 11.79 & 74.68 & 11.25 & 81.86 & 9.22 & 79.83 & 8.87 \\
    B\textsubscript{2} & \textbf{84.32} & \textbf{13.33} & \textbf{82.39} & \textbf{12.7} & \textbf{80.32} & \textbf{17.36} & \textbf{77.59} & \textbf{16.39} & \textbf{84.93} & \textbf{16.43} & \textbf{83.02} & \textbf{15.37} \\
    B\textsubscript{3} & 83.73 & 12.41 & 81.86 & 11.56 & 79.73 & 16.23 & 76.87 & 15.36 & 84.43 & 14.89 & 82.50 & 14.24 \\
    B4\textsubscript{2} & 69.78 & 1.21 & 68.08 & 1.13 & 68.85 & 4.87 & 66.50 & 4.76 & 70.18 & 2.31 & 68.54 & 2.31 \\
    B4\textsubscript{3} & 78.54 & 5.46 & 76.77 & 5.25 & 75.32 & 10.49 & 72.81 & 10.11 & 79.08 & 5.56 & 77.30 & 5.38 \\
    B4\textsubscript{4} & 80.97 & 7.59 & 78.89 & 7.02 & 77.18 & 12.49 & 74.66 & 12.22 & 81.36 & 8.69 & 79.45 & 8.57 \\
    B6\textsubscript{2} & 76.94 & 3.69 & 75.13 & 3.48 & 75.18 & 9.57 & 72.63 & 9.46 & 77.56 & 4.61 & 75.80 & 4.49 \\
    B6\textsubscript{3} & 81.83 & 7.66 & 80.09 & 7.45 & 78.90 & 15.04 & 76.41 & 14.12 & 82.35 & 10.28 & 80.48 & 9.69 \\
    B6\textsubscript{4} & 83.49 & 11.84 & 81.57 & 11.35 & 79.51 & 17.09 & 76.64 & 15.95 & 84.02 & 13.83 & 82.08 & 13.30 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 86.98 & 29.43 & 85.49 & 26.60 & 86.15 & 39.70 & 84.32 & 36.78 & 87.78 & 32.39 & 86.20 & 27.96 \\
    R & 89.45 & 27.45 & 87.95 & 23.90 & 88.47 & 36.40 & 86.71 & 33.80 & 89.83 & 29.73 & 88.08 & 25.30 \\
    B\textsubscript{2} & 95.60 & 55.18 & 94.05 & 47.16 & 94.29 & 55.87 & 92.50 & 50.73 & 95.74 & 55.97 & \textbf{94.15} & \textbf{46.63} \\
    B\textsubscript{3} & \textbf{95.63} & \textbf{55.96} & \textbf{94.14} & \textbf{48.3} & \textbf{94.38} & \textbf{56.35} & \textbf{92.67} & \textbf{51.16} & \textbf{95.79} & \textbf{56.38} & 94.08 & 46.63 \\
    B4\textsubscript{2} & 79.49 & 2.34 & 78.37 & 2.13 & 81.22 & 8.82 & 79.87 & 8.60 & 79.72 & 4.14 & 78.52 & 3.61 \\
    B4\textsubscript{3} & 89.53 & 11.63 & 88.21 & 10.99 & 89.63 & 23.96 & 87.93 & 22.93 & 89.56 & 14.54 & 88.05 & 13.00 \\
    B4\textsubscript{4} & 93.38 & 30.07 & 91.79 & 26.31 & 92.47 & 41.48 & 90.69 & 38.18 & 93.48 & 30.38 & 91.89 & 26.36 \\
    B6\textsubscript{2} & 87.59 & 7.38 & 86.45 & 6.95 & 88.13 & 18.33 & 86.70 & 17.79 & 87.67 & 9.04 & 86.51 & 8.04 \\
    B6\textsubscript{3} & 93.51 & 28.58 & 92.14 & 25.89 & 92.99 & 42.08 & 91.35 & 39.05 & 93.56 & 31.15 & 91.97 & 26.77 \\
    B6\textsubscript{4} & 94.96 & 46.24 & 93.46 & 39.72 & 93.72 & 52.62 & 91.98 & 48.40 & 95.25 & 47.75 & 93.69 & 40.31 \\
    \hline
    Biaf & 95.57 & 48.37 & 94.04 & 40.78 & 94.38 & 54.57 & 92.56 & 49.32 & 95.70 & 47.81 & 94.09 & 40.90 \\
    \hline
    \textbf{XLNet} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 86.66 & 29.29 & 85.29 & 26.52 & 86.22 & 40.62 & 84.62 & 37.75 & 86.55 & 31.26 & 84.97 & 27.13 \\
    R & 90.29 & 29.57 & 88.86 & 26.03 & 90.14 & 40.56 & 88.51 & 37.70 & 90.98 & 32.09 & 89.45 & 28.07 \\
    B\textsubscript{2} & \textbf{95.82} & \textbf{55.96} & \textbf{94.31} & \textbf{48.72} & \textbf{94.82} & 58.57 & \textbf{93.18} & 53.11 & 96.02 & 55.85 & 94.44 & \textbf{47.58} \\
    B\textsubscript{3} & 95.73 & 55.32 & 94.21 & 47.09 & 94.77 & \textbf{59.28} & 93.12 & \textbf{53.76} & \textbf{96.17} & \textbf{56.56} & \textbf{94.62} & 47.52 \\
    B4\textsubscript{2} & 79.84 & 2.34 & 78.82 & 2.13 & 81.37 & 9.14 & 80.18 & 8.98 & 79.77 & 4.02 & 78.64 & 3.78 \\
    B4\textsubscript{3} & 89.65 & 11.42 & 88.23 & 10.64 & 89.71 & 24.07 & 88.02 & 22.50 & 89.74 & 15.19 & 88.30 & 13.83 \\
    B4\textsubscript{4} & 93.79 & 30.57 & 92.35 & 27.66 & 93.03 & 43.59 & 91.40 & 40.56 & 93.71 & 31.38 & 92.15 & 27.42 \\
    B6\textsubscript{2} & 87.70 & 7.45 & 86.64 & 7.09 & 88.31 & 18.28 & 87.01 & 17.74 & 88.04 & 8.98 & 86.91 & 8.27 \\
    B6\textsubscript{3} & 93.58 & 28.65 & 92.16 & 26.03 & 93.27 & 42.51 & 91.70 & 38.99 & 93.72 & 31.32 & 92.26 & 27.72 \\
    B6\textsubscript{4} & 95.32 & 47.38 & 93.87 & 41.84 & 94.34 & 55.38 & 92.64 & 50.84 & 95.41 & 48.82 & 93.91 & 42.32 \\
    \hline
    Biaf & 95.69 & 47.02 & 94.12 & 40.50 & 94.13 & 52.41 & 92.39 & 47.86 & 95.67 & 46.45 & 94.07 & 39.60 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.98 & 99.29 & 99.98 & 99.29 & 99.98 & 99.30 & 99.98 & 99.30 & 99.98 & 99.23 & 99.98 & 99.23 \\
    B\textsubscript{3} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B4\textsubscript{2} & 82.46 & 2.70 & 82.46 & 2.70 & 85.13 & 10.38 & 85.13 & 10.38 & 82.40 & 4.26 & 82.40 & 4.26 \\
    B4\textsubscript{3} & 92.89 & 14.75 & 92.89 & 14.75 & 94.13 & 32.29 & 94.13 & 32.29 & 92.87 & 18.32 & 92.87 & 18.32 \\
    B4\textsubscript{4} & 97.27 & 44.54 & 97.27 & 44.54 & 97.70 & 62.74 & 97.70 & 62.74 & 97.22 & 47.04 & 97.22 & 47.04 \\
    B6\textsubscript{2} & 91.28 & 9.93 & 91.28 & 9.93 & 92.76 & 24.12 & 92.76 & 24.12 & 91.36 & 11.52 & 91.36 & 11.52 \\
    B6\textsubscript{3} & 97.38 & 42.55 & 97.38 & 42.55 & 97.97 & 63.33 & 97.97 & 63.33 & 97.45 & 46.45 & 97.45 & 46.45 \\
    B6\textsubscript{4} & 99.27 & 78.30 & 99.27 & 78.30 & 99.39 & 87.29 & 99.39 & 87.29 & 99.28 & 80.08 & 99.28 & 80.08 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c|}{\textbf{in-distribution}} & \multicolumn{4}{c}{\textbf{out-of-distribution}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 65.53 & 13.40 & 52.51 & 4.75 & 65.09 & 20.93 & 50.21 & 9.57 & 65.97 & 12.41 & 53.15 & 5.38 \\
    R & 78.09 & 15.11 & 62.44 & 5.60 & 74.78 & 23.69 & 58.79 & 10.55 & 79.01 & 16.84 & 63.98 & 7.09 \\
    B\textsubscript{2} & 79.17 & 16.52 & 64.83 & 5.96 & 76.42 & 24.99 & 61.99 & 11.47 & 80.30 & 17.26 & 66.45 & 7.74 \\
    B\textsubscript{3} & 79.05 & 15.39 & 64.24 & 5.39 & 76.25 & 23.15 & 61.13 & 11.03 & 79.88 & 16.19 & 65.31 & 6.44 \\
    B4\textsubscript{2} & 79.90 & 17.09 & 66.36 & 6.10 & 76.19 & 25.74 & 62.75 & 12.71 & 80.64 & 17.67 & 68.25 & 7.56 \\
    B4\textsubscript{3} & 78.81 & 17.16 & 65.00 & 5.82 & 76.04 & 25.15 & 62.44 & 12.44 & 80.01 & 17.26 & 67.09 & 7.51 \\
    B4\textsubscript{4} & 79.62 & 16.38 & 65.57 & 5.11 & 76.43 & 26.07 & 62.80 & 12.17 & 80.39 & 17.55 & 67.35 & 7.39 \\
    B6\textsubscript{2} & 81.09 & 18.79 & \textbf{66.78} & 6.81 & 77.85 & 27.85 & \textbf{63.37} & \textbf{13.25} & \textbf{81.97} & \textbf{21.28} & \textbf{68.7} & \textbf{8.87} \\
    B6\textsubscript{3} & \textbf{81.15} & \textbf{20.07} & 66.11 & 6.45 & 77.96 & 28.12 & 62.67 & 12.93 & 81.46 & 20.15 & 67.11 & 7.21 \\
    B6\textsubscript{4} & 81.15 & 19.72 & 66.38 & \textbf{6.88} & \textbf{78.04} & \textbf{28.45} & 62.63 & 13.20 & 81.47 & 20.33 & 67.00 & 7.56 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 90.10 & 43.33 & 79.14 & 15.39 & 87.97 & 49.59 & 77.43 & 24.28 & 91.06 & 46.28 & 80.76 & 18.38 \\
    R & 88.67 & 35.89 & 78.14 & 14.61 & 87.08 & 45.27 & 76.76 & 24.34 & 89.85 & 38.48 & 80.03 & 16.61 \\
    B\textsubscript{2} & 92.26 & 47.80 & 81.60 & 16.88 & 91.19 & 53.27 & 81.09 & \textbf{28.29} & 93.32 & 50.53 & 83.21 & 18.32 \\
    B\textsubscript{3} & 92.05 & 46.10 & 81.30 & 16.60 & 90.86 & 51.76 & 80.69 & 27.85 & 93.19 & 51.36 & 83.09 & \textbf{19.44} \\
    B4\textsubscript{2} & 92.27 & 45.60 & 81.41 & 16.24 & 91.39 & 52.46 & 80.90 & 26.66 & 93.20 & 50.71 & 82.93 & 18.14 \\
    B4\textsubscript{3} & 92.30 & 47.87 & 81.51 & 16.24 & 91.60 & 54.57 & 81.11 & 27.10 & 93.42 & 51.48 & 83.31 & 19.44 \\
    B4\textsubscript{4} & 92.66 & 48.16 & 81.77 & 17.66 & 91.31 & 52.68 & 80.83 & 25.74 & 93.55 & 52.13 & 83.31 & 19.09 \\
    B6\textsubscript{2} & 92.41 & 46.74 & 81.73 & 16.67 & 91.48 & 53.16 & 81.05 & 26.61 & \textbf{93.64} & \textbf{52.54} & \textbf{83.38} & 19.44 \\
    B6\textsubscript{3} & \textbf{92.67} & \textbf{48.37} & \textbf{81.79} & \textbf{18.01} & 91.43 & 53.16 & 81.15 & 26.61 & 93.55 & 51.95 & 83.24 & 18.79 \\
    B6\textsubscript{4} & 92.54 & 48.16 & 81.62 & 16.38 & \textbf{91.85} & \textbf{54.73} & \textbf{81.63} & 28.02 & 93.50 & 52.13 & 83.16 & 19.03 \\
    \hline
    Biaf & 92.56 & 42.62 & 81.73 & 16.31 & 91.28 & 48.84 & 80.50 & 25.15 & 93.40 & 45.57 & 83.46 & 18.50 \\
    \hline
    \textbf{XLNet} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 89.56 & 43.62 & 79.19 & 15.82 & 88.55 & 52.30 & 78.24 & 26.55 & 90.57 & 46.28 & 80.63 & 18.03 \\
    R & 89.74 & 38.65 & 79.39 & 15.46 & 88.47 & 48.78 & 78.26 & 26.28 & 90.49 & 41.19 & 80.44 & 17.55 \\
    B\textsubscript{2} & 92.31 & 47.52 & 81.80 & \textbf{18.01} & 91.45 & 52.62 & 81.38 & 26.88 & 93.45 & 51.65 & 83.36 & 19.03 \\
    B\textsubscript{3} & 92.33 & 47.94 & 81.65 & 16.60 & 91.60 & 54.46 & 81.48 & 26.93 & 93.60 & 51.54 & 83.40 & 18.38 \\
    B4\textsubscript{2} & \textbf{92.87} & 48.51 & 81.96 & 16.95 & 91.44 & 52.89 & 80.97 & 26.66 & 93.76 & 51.83 & \textbf{83.58} & 19.09 \\
    B4\textsubscript{3} & 92.68 & \textbf{49.08} & 81.99 & 16.88 & 91.90 & 54.73 & 81.41 & 26.34 & \textbf{93.83} & 52.54 & 83.30 & 18.79 \\
    B4\textsubscript{4} & 92.80 & 48.65 & 82.00 & 17.09 & 91.73 & 54.52 & 81.34 & 27.20 & 93.60 & 52.66 & 83.40 & 19.09 \\
    B6\textsubscript{2} & 92.66 & 47.73 & 81.88 & 17.02 & 91.78 & 53.54 & 81.35 & 26.34 & 93.67 & 52.84 & 83.54 & \textbf{19.92} \\
    B6\textsubscript{3} & 92.61 & 48.30 & \textbf{82.13} & 17.59 & 91.88 & \textbf{55.44} & 81.53 & \textbf{27.85} & 93.50 & 52.60 & 83.38 & 18.79 \\
    B6\textsubscript{4} & 92.74 & 48.23 & 81.89 & 16.95 & \textbf{91.95} & 54.73 & \textbf{81.61} & 27.53 & 93.59 & \textbf{53.25} & 83.30 & 18.62 \\
    \hline
    Biaf & 92.95 & 45.46 & 82.08 & 16.74 & 91.81 & 49.92 & 81.27 & 25.04 & 93.86 & 46.75 & 83.77 & 18.20 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.73 & 93.90 & 99.73 & 93.90 & 99.56 & 93.24 & 99.56 & 93.24 & 99.72 & 94.74 & 99.72 & 94.74 \\
    B\textsubscript{3} & 99.98 & 99.29 & 99.98 & 99.29 & 99.94 & 99.13 & 99.94 & 99.13 & 99.94 & 99.11 & 99.94 & 99.11 \\
    B4\textsubscript{2} & 99.58 & 91.63 & 99.58 & 91.63 & 99.42 & 92.75 & 99.42 & 92.75 & 99.53 & 91.49 & 99.53 & 91.49 \\
    B4\textsubscript{3} & 99.95 & 98.79 & 99.95 & 98.79 & 99.89 & 98.54 & 99.89 & 98.54 & 99.92 & 98.76 & 99.92 & 98.76 \\
    B4\textsubscript{4} & 100 & 99.93 & 100 & 99.93 & 99.97 & 99.62 & 99.97 & 99.62 & 99.97 & 99.65 & 99.97 & 99.65 \\
    B6\textsubscript{2} & 99.69 & 92.98 & 99.69 & 92.98 & 99.60 & 94.54 & 99.60 & 94.54 & 99.66 & 92.67 & 99.66 & 92.67 \\
    B6\textsubscript{3} & 99.96 & 98.94 & 99.96 & 98.94 & 99.90 & 98.81 & 99.90 & 98.81 & 99.93 & 98.94 & 99.93 & 98.94 \\
    B6\textsubscript{4} & 100 & 99.93 & 100 & 99.93 & 99.98 & 99.68 & 99.98 & 99.68 & 99.98 & 99.65 & 99.98 & 99.65 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c|}{\textbf{in-distribution}} & \multicolumn{4}{c}{\textbf{out-of-distribution}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 56.59 & 8.02 & 48.84 & 4.55 & 53.72 & 12.78 & 38.43 & 7.02 & 58.19 & 8.21 & 50.62 & 4.73 \\
    R & 74.32 & 11.86 & 63.72 & 6.11 & 68.16 & 15.98 & 48.51 & \textbf{8.02} & 76.36 & 11.69 & 66.70 & 6.57 \\
    B\textsubscript{2} & 75.18 & 10.30 & 65.30 & 5.45 & 67.94 & 14.33 & 48.78 & 7.16 & 76.95 & 11.79 & 67.73 & 6.37 \\
    B\textsubscript{3} & 75.72 & 10.96 & 66.35 & 5.81 & 68.74 & 14.87 & 50.21 & 7.54 & 77.68 & 11.64 & 68.67 & 6.22 \\
    B4\textsubscript{2} & 76.58 & 11.92 & 66.89 & 6.05 & 68.48 & 16.34 & 50.68 & 7.96 & 77.79 & 13.38 & 69.23 & 7.26 \\
    B4\textsubscript{3} & 76.03 & 12.99 & 66.50 & 5.81 & 67.95 & 15.63 & 49.73 & 7.67 & 77.37 & 13.23 & 68.75 & 7.06 \\
    B4\textsubscript{4} & 76.00 & 12.75 & 66.12 & 5.99 & 68.64 & 15.92 & 50.25 & 7.44 & 77.20 & 12.29 & 68.45 & 6.57 \\
    B6\textsubscript{2} & 78.02 & \textbf{14.43} & 68.10 & \textbf{6.95} & 70.44 & 17.24 & \textbf{51.74} & 8.00 & 79.58 & \textbf{15.77} & 70.63 & \textbf{8.21} \\
    B6\textsubscript{3} & 78.14 & 13.47 & 67.93 & 6.41 & \textbf{70.62} & \textbf{17.49} & 51.35 & 7.88 & 79.65 & 14.28 & 70.30 & 6.87 \\
    B6\textsubscript{4} & \textbf{78.43} & 14.07 & \textbf{68.52} & 6.47 & 70.44 & 16.88 & 51.44 & 7.48 & \textbf{79.71} & 14.68 & \textbf{70.76} & 7.31 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 90.04 & 41.38 & 85.33 & 25.45 & 86.92 & 43.93 & 71.78 & 15.38 & 91.13 & 42.44 & 86.74 & 26.47 \\
    R & 89.60 & 35.03 & 84.92 & 24.01 & 86.43 & 40.20 & 71.43 & 15.33 & 90.80 & 37.71 & 86.52 & 24.53 \\
    B\textsubscript{2} & 92.75 & 44.55 & 88.14 & 28.38 & 89.69 & 47.51 & 74.89 & 18.16 & 93.92 & 47.56 & 89.83 & 31.24 \\
    B\textsubscript{3} & 92.74 & 46.05 & 88.02 & 29.16 & 89.91 & 48.34 & 75.15 & 18.70 & 93.75 & 46.97 & 89.71 & 31.89 \\
    B4\textsubscript{2} & 92.88 & 45.03 & 88.24 & 28.74 & 90.11 & 48.95 & 75.22 & 18.68 & 94.06 & 47.81 & 89.86 & 30.20 \\
    B4\textsubscript{3} & 93.11 & 46.71 & 88.33 & 28.56 & 89.97 & 47.91 & 75.25 & 18.27 & 94.25 & 50.00 & \textbf{90.12} & \textbf{32.49} \\
    B4\textsubscript{4} & 93.39 & 47.25 & \textbf{88.79} & 29.88 & 90.13 & 49.00 & 75.19 & 19.15 & 94.00 & 49.00 & 89.86 & 31.04 \\
    B6\textsubscript{2} & 93.37 & 47.90 & 88.54 & \textbf{30.36} & \textbf{90.44} & \textbf{50.33} & \textbf{75.72} & \textbf{19.48} & 94.18 & 48.66 & 90.07 & 31.39 \\
    B6\textsubscript{3} & \textbf{93.44} & \textbf{48.2} & 88.61 & 30.18 & 90.40 & 50.00 & 75.61 & 19.38 & \textbf{94.27} & \textbf{50.65} & 90.10 & 32.29 \\
    B6\textsubscript{4} & 93.30 & 47.07 & 88.45 & 29.28 & 90.34 & 49.67 & 75.56 & 18.87 & 94.13 & 50.05 & 89.89 & 32.34 \\
    \hline
    Biaf & 93.65 & 42.22 & 88.73 & 26.59 & 90.63 & 42.79 & 75.44 & 16.04 & 94.67 & 44.88 & 90.36 & 29.30 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.77 & 94.13 & 99.77 & 94.13 & 99.57 & 93.32 & 99.57 & 93.32 & 99.76 & 94.18 & 99.76 & 94.18 \\
    B\textsubscript{3} & 99.99 & 99.52 & 99.99 & 99.52 & 99.94 & 98.91 & 99.94 & 98.91 & 99.98 & 99.60 & 99.98 & 99.60 \\
    B4\textsubscript{2} & 99.53 & 88.44 & 99.53 & 88.44 & 99.30 & 90.49 & 99.30 & 90.49 & 99.55 & 89.85 & 99.55 & 89.85 \\
    B4\textsubscript{3} & 99.96 & 98.92 & 99.96 & 98.92 & 99.90 & 98.53 & 99.90 & 98.53 & 99.95 & 99.05 & 99.95 & 99.05 \\
    B4\textsubscript{4} & 99.99 & 99.76 & 99.99 & 99.76 & 99.97 & 99.60 & 99.97 & 99.60 & 99.98 & 99.85 & 99.98 & 99.85 \\
    B6\textsubscript{2} & 99.72 & 92.63 & 99.72 & 92.63 & 99.56 & 92.94 & 99.56 & 92.94 & 99.73 & 93.18 & 99.73 & 93.18 \\
    B6\textsubscript{3} & 99.97 & 99.22 & 99.97 & 99.22 & 99.93 & 98.91 & 99.93 & 98.91 & 99.97 & 99.35 & 99.97 & 99.35 \\
    B6\textsubscript{4} & 99.99 & 99.82 & 99.99 & 99.82 & 99.98 & 99.69 & 99.98 & 99.69 & 99.99 & 99.85 & 99.99 & 99.85 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c}{\textbf{in-distribution}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 41.06 & 5.72 & 39.56 & 5.66 & 39.31 & 8.40 & 37.80 & 8.20 \\
    R & 67.54 & 7.79 & 65.01 & 7.49 & 67.13 & 9.71 & 64.47 & 9.51 \\
    B\textsubscript{2} & \textbf{70.67} & 11.41 & \textbf{68.58} & 11.27 & 68.87 & \textbf{11.8} & 66.54 & \textbf{11.72} \\
    B\textsubscript{3} & 70.55 & \textbf{11.81} & 68.41 & \textbf{11.7} & \textbf{69.06} & 11.76 & \textbf{66.72} & 11.68 \\
    B4\textsubscript{2} & 61.11 & 3.64 & 59.21 & 3.62 & 59.52 & 2.50 & 57.51 & 2.50 \\
    B4\textsubscript{3} & 65.68 & 7.64 & 63.64 & 7.59 & 64.29 & 7.17 & 62.09 & 7.05 \\
    B4\textsubscript{4} & 66.24 & 7.42 & 64.18 & 7.38 & 64.94 & 6.80 & 62.74 & 6.80 \\
    B6\textsubscript{2} & 64.92 & 7.82 & 63.02 & 7.77 & 63.51 & 7.05 & 61.49 & 7.01 \\
    B6\textsubscript{3} & 67.36 & 8.92 & 65.38 & 8.85 & 66.09 & 8.20 & 63.94 & 8.11 \\
    B6\textsubscript{4} & 68.74 & 10.20 & 66.77 & 10.05 & 67.26 & 8.57 & 65.09 & 8.44 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 76.20 & 21.72 & 74.02 & 20.01 & 75.41 & 18.61 & 73.08 & 17.50 \\
    R & 78.89 & 16.22 & 76.66 & 15.60 & 79.13 & 15.66 & 76.65 & 14.96 \\
    B\textsubscript{2} & 87.74 & 36.52 & 85.39 & 33.30 & 87.47 & 31.27 & 84.93 & 28.44 \\
    B\textsubscript{3} & \textbf{87.78} & \textbf{36.6} & \textbf{85.5} & \textbf{33.39} & \textbf{87.81} & \textbf{32.42} & \textbf{85.3} & \textbf{29.3} \\
    B4\textsubscript{2} & 77.54 & 4.90 & 75.53 & 4.79 & 77.82 & 4.06 & 75.63 & 3.65 \\
    B4\textsubscript{3} & 83.70 & 14.55 & 81.46 & 13.83 & 83.97 & 13.11 & 81.52 & 12.25 \\
    B4\textsubscript{4} & 86.19 & 23.83 & 83.91 & 22.06 & 86.47 & 20.08 & 84.02 & 18.36 \\
    B6\textsubscript{2} & 81.92 & 12.14 & 79.87 & 11.73 & 82.22 & 10.61 & 79.94 & 10.08 \\
    B6\textsubscript{3} & 85.72 & 23.51 & 83.54 & 21.93 & 85.88 & 19.22 & 83.53 & 17.62 \\
    B6\textsubscript{4} & 87.06 & 30.96 & 84.77 & 28.41 & 87.02 & 25.74 & 84.59 & 23.32 \\
    \hline
    Biaf & 87.80 & 3.74 & 85.49 & 3.70 & 87.79 & 5.94 & 85.23 & 5.94 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.97 & 98.86 & 99.97 & 98.86 & 99.97 & 98.40 & 99.97 & 98.40 \\
    B\textsubscript{3} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B4\textsubscript{2} & 87.34 & 6.23 & 87.34 & 6.23 & 88.25 & 5.25 & 88.25 & 5.25 \\
    B4\textsubscript{3} & 94.20 & 23.96 & 94.20 & 23.96 & 94.98 & 22.91 & 94.98 & 22.91 \\
    B4\textsubscript{4} & 97.12 & 49.82 & 97.12 & 49.82 & 97.68 & 49.22 & 97.68 & 49.22 \\
    B6\textsubscript{2} & 92.58 & 17.65 & 92.58 & 17.65 & 93.22 & 15.70 & 93.22 & 15.70 \\
    B6\textsubscript{3} & 96.98 & 46.79 & 96.98 & 46.79 & 97.35 & 43.69 & 97.35 & 43.69 \\
    B6\textsubscript{4} & 98.61 & 71.40 & 98.61 & 71.40 & 98.85 & 69.51 & 98.85 & 69.51 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c}{\textbf{test}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 46.97 & 5.59 & 42.18 & 4.56 & 51.70 & 1.87 & 46.45 & 1.21 \\
    R & 71.88 & 6.03 & 63.73 & 4.85 & 71.30 & 2.53 & 63.46 & 1.32 \\
    B\textsubscript{2} & 74.66 & 6.03 & 67.32 & 4.56 & 73.86 & 3.08 & 66.57 & 1.98 \\
    B\textsubscript{3} & 75.49 & \textbf{7.21} & 68.46 & 5.44 & 74.27 & 3.41 & 67.26 & 1.76 \\
    B4\textsubscript{2} & 74.52 & 6.18 & 66.82 & 4.71 & 73.25 & 3.41 & 65.80 & \textbf{2.31} \\
    B4\textsubscript{3} & 75.77 & 6.18 & 68.57 & 5.00 & 74.37 & 3.41 & 67.12 & 1.98 \\
    B4\textsubscript{4} & 75.35 & 6.76 & 67.97 & 5.00 & 74.14 & 3.30 & 67.06 & 1.87 \\
    B6\textsubscript{2} & 67.46 & 2.21 & 56.52 & 1.47 & 66.35 & 1.32 & 55.66 & 0.77 \\
    B6\textsubscript{3} & 75.64 & 7.21 & 68.26 & \textbf{5.74} & 74.23 & 3.74 & 67.37 & 2.09 \\
    B6\textsubscript{4} & \textbf{76.16} & 6.91 & \textbf{68.97} & 5.44 & \textbf{74.69} & \textbf{4.4} & \textbf{67.67} & 2.09 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 75.00 & 15.29 & 69.17 & 9.41 & 80.57 & 12.65 & 74.45 & 4.95 \\
    R & 82.06 & 11.76 & 75.58 & 7.65 & 81.41 & 7.81 & 75.51 & 3.96 \\
    B\textsubscript{2} & 87.85 & 19.71 & 80.98 & 10.88 & 86.53 & 17.05 & 80.28 & 7.70 \\
    B\textsubscript{3} & 87.82 & 19.56 & 81.22 & 10.88 & 86.63 & 17.49 & 80.62 & 7.37 \\
    B4\textsubscript{2} & 87.84 & 21.18 & 81.21 & \textbf{11.91} & 87.32 & 18.26 & 80.99 & 8.25 \\
    B4\textsubscript{3} & 87.81 & 20.00 & 81.11 & 11.62 & 87.40 & 18.15 & 81.13 & 7.92 \\
    B4\textsubscript{4} & 88.09 & 20.59 & 81.27 & 11.62 & 87.25 & 18.59 & 80.92 & 7.48 \\
    B6\textsubscript{2} & 87.68 & 21.47 & 80.97 & 11.32 & 87.12 & 18.48 & 80.86 & 7.92 \\
    B6\textsubscript{3} & 88.10 & 20.59 & 81.37 & 11.32 & 87.15 & 19.14 & 81.02 & \textbf{8.8} \\
    B6\textsubscript{4} & \textbf{88.33} & \textbf{22.35} & \textbf{81.6} & 10.88 & \textbf{87.52} & \textbf{19.8} & \textbf{81.21} & 8.80 \\
    \hline
    Biaf & 89.72 & 17.65 & 82.69 & 7.94 & 88.80 & 17.16 & 82.38 & 7.37 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.82 & 95.00 & 99.82 & 95.00 & 99.85 & 95.16 & 99.85 & 95.16 \\
    B\textsubscript{3} & 99.94 & 98.82 & 99.94 & 98.82 & 99.98 & 99.45 & 99.98 & 99.45 \\
    B4\textsubscript{2} & 99.77 & 91.62 & 99.77 & 91.62 & 99.80 & 94.17 & 99.80 & 94.17 \\
    B4\textsubscript{3} & 99.90 & 97.94 & 99.90 & 97.94 & 99.94 & 98.68 & 99.94 & 98.68 \\
    B4\textsubscript{4} & 99.94 & 99.41 & 99.94 & 99.41 & 99.97 & 99.23 & 99.97 & 99.23 \\
    B6\textsubscript{2} & 99.85 & 95.59 & 99.85 & 95.59 & 99.88 & 96.81 & 99.88 & 96.81 \\
    B6\textsubscript{3} & 99.93 & 98.68 & 99.93 & 98.68 & 99.96 & 98.79 & 99.96 & 98.79 \\
    B6\textsubscript{4} & 99.95 & 99.56 & 99.95 & 99.56 & 99.98 & 99.45 & 99.98 & 99.45 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c}{\textbf{test}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 39.97 & 5.83 & 33.29 & 3.33 & 41.89 & 10.41 & 34.84 & 7.48 \\
    R & \textbf{62.6} & \textbf{9.43} & \textbf{49.33} & 3.56 & \textbf{62.93} & \textbf{14.81} & 49.87 & \textbf{8.06} \\
    B\textsubscript{2} & 59.19 & 7.36 & 48.40 & \textbf{4.11} & 58.82 & 11.14 & 47.96 & 7.77 \\
    B\textsubscript{3} & 60.37 & 8.10 & 48.60 & 3.95 & 61.06 & 12.02 & 49.41 & 7.70 \\
    B4\textsubscript{2} & 57.01 & 6.38 & 46.09 & 3.13 & 57.68 & 9.46 & 46.44 & 6.01 \\
    B4\textsubscript{3} & 58.76 & 7.44 & 47.79 & 3.84 & 58.77 & 10.56 & 47.71 & 6.82 \\
    B4\textsubscript{4} & 58.00 & 5.79 & 48.54 & 3.60 & 58.36 & 9.24 & 48.79 & 7.26 \\
    B6\textsubscript{2} & 60.37 & 6.97 & 47.54 & 3.33 & 61.60 & 10.92 & 48.34 & 6.82 \\
    B6\textsubscript{3} & 60.11 & 7.51 & 49.11 & 3.91 & 61.06 & 11.14 & \textbf{49.88} & 7.04 \\
    B6\textsubscript{4} & 59.99 & 7.40 & 47.86 & 3.52 & 60.64 & 10.85 & 48.46 & 6.30 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 84.52 & 39.33 & 80.97 & 27.04 & 83.25 & 45.75 & 79.57 & 32.11 \\
    R & 85.90 & 33.58 & 82.34 & 23.99 & 86.18 & 40.54 & 82.76 & 29.84 \\
    B\textsubscript{2} & 91.19 & 47.01 & 88.16 & 35.69 & 91.01 & 54.47 & 88.13 & 43.18 \\
    B\textsubscript{3} & 91.20 & 46.77 & 88.13 & 34.99 & 91.27 & 55.43 & 88.28 & 44.21 \\
    B4\textsubscript{2} & 91.70 & 46.97 & 88.60 & 35.07 & 91.43 & 54.25 & 88.42 & 42.08 \\
    B4\textsubscript{3} & 91.58 & 46.58 & 88.41 & 34.52 & 91.66 & 56.31 & 88.49 & 43.55 \\
    B4\textsubscript{4} & 91.64 & 47.44 & 88.56 & 35.58 & 91.43 & 54.55 & 88.48 & 43.18 \\
    B6\textsubscript{2} & 92.02 & 49.00 & 89.03 & 37.30 & 91.74 & 56.23 & 88.90 & 44.50 \\
    B6\textsubscript{3} & 91.64 & \textbf{49.08} & 88.71 & \textbf{37.53} & 92.04 & 58.06 & \textbf{89.28} & 45.82 \\
    B6\textsubscript{4} & \textbf{92.03} & 48.18 & \textbf{89.07} & 36.75 & \textbf{92.15} & \textbf{58.36} & 89.27 & \textbf{46.19} \\
    \hline
    Biaf & 93.54 & 49.67 & 90.93 & 37.53 & 93.78 & 57.70 & 91.36 & 46.77 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.60 & 94.25 & 99.60 & 94.25 & 99.41 & 91.72 & 99.41 & 91.72 \\
    B\textsubscript{3} & 99.94 & 99.41 & 99.94 & 99.41 & 99.91 & 99.27 & 99.91 & 99.27 \\
    B4\textsubscript{2} & 99.60 & 94.17 & 99.60 & 94.17 & 99.40 & 92.67 & 99.40 & 92.67 \\
    B4\textsubscript{3} & 99.87 & 98.83 & 99.87 & 98.83 & 99.80 & 98.09 & 99.80 & 98.09 \\
    B4\textsubscript{4} & 99.94 & 99.41 & 99.94 & 99.41 & 99.92 & 98.97 & 99.92 & 98.97 \\
    B6\textsubscript{2} & 99.69 & 96.01 & 99.69 & 96.01 & 99.57 & 94.94 & 99.57 & 94.94 \\
    B6\textsubscript{3} & 99.89 & 99.02 & 99.89 & 99.02 & 99.84 & 98.53 & 99.84 & 98.53 \\
    B6\textsubscript{4} & 99.95 & 99.49 & 99.95 & 99.49 & 99.94 & 99.34 & 99.94 & 99.34 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c}{\textbf{test}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 55.41 & 11.91 & 48.92 & 5.14 & 43.33 & 8.74 & 40.80 & 7.04 \\
    R & 73.91 & 8.82 & 64.81 & 6.01 & 75.00 & 10.92 & 69.98 & 8.50 \\
    B\textsubscript{2} & 76.62 & 19.09 & 67.18 & 4.95 & 78.92 & 11.41 & 74.04 & 9.95 \\
    B\textsubscript{3} & 76.79 & 17.70 & 67.96 & 5.79 & 78.94 & 11.16 & 74.05 & 10.19 \\
    B4\textsubscript{2} & 76.28 & 11.33 & 66.47 & 4.85 & 78.74 & 12.14 & 72.59 & 8.98 \\
    B4\textsubscript{3} & 76.21 & 9.62 & 66.67 & 4.70 & 78.92 & 10.44 & 72.88 & 7.04 \\
    B4\textsubscript{4} & 76.37 & 12.90 & 66.91 & 5.79 & 78.51 & 12.86 & 72.29 & 10.44 \\
    B6\textsubscript{2} & 77.06 & 14.61 & 67.02 & 5.65 & 79.03 & 11.65 & 73.42 & 8.98 \\
    B6\textsubscript{3} & \textbf{82.69} & \textbf{28.01} & \textbf{75.15} & \textbf{11.66} & \textbf{83.37} & \textbf{18.69} & \textbf{79.8} & \textbf{15.29} \\
    B6\textsubscript{4} & 76.95 & 14.46 & 66.77 & 5.21 & 79.16 & 12.14 & 73.39 & 8.98 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 80.79 & 43.46 & 76.58 & 26.52 & 72.44 & 27.43 & 70.91 & 23.30 \\
    R & 83.06 & 15.23 & 78.66 & 10.82 & 83.40 & 17.48 & 81.72 & 14.56 \\
    B\textsubscript{2} & 91.06 & 53.30 & 87.60 & 39.05 & 92.91 & 37.86 & 91.33 & 33.01 \\
    B\textsubscript{3} & 90.59 & 49.58 & 86.65 & 35.05 & 92.85 & 40.05 & 91.19 & 34.95 \\
    B4\textsubscript{2} & 92.37 & 60.11 & 88.64 & 41.64 & 94.07 & 50.24 & 92.33 & 41.02 \\
    B4\textsubscript{3} & 92.60 & 59.34 & 88.88 & 42.77 & \textbf{94.61} & 52.43 & \textbf{92.83} & 43.20 \\
    B4\textsubscript{4} & 92.61 & 60.18 & 88.47 & 39.67 & 94.14 & 52.43 & 92.47 & 44.90 \\
    B6\textsubscript{2} & 92.60 & 63.13 & 88.82 & 42.99 & 94.23 & 52.43 & 92.59 & 42.72 \\
    B6\textsubscript{3} & 91.66 & 56.58 & 88.06 & 39.60 & 94.46 & 52.91 & 92.76 & \textbf{45.39} \\
    B6\textsubscript{4} & \textbf{92.96} & \textbf{64.08} & \textbf{89.8} & \textbf{46.19} & 94.24 & \textbf{53.64} & 92.76 & 44.66 \\
    \hline
    Biaf & 93.71 & 61.79 & 89.77 & 39.49 & 94.88 & 49.51 & 93.28 & 41.26 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.97 & 99.42 & 99.97 & 99.42 & 99.96 & 98.54 & 99.96 & 98.54 \\
    B\textsubscript{3} & 100 & 100 & 100 & 100 & 100 & 99.76 & 100 & 99.76 \\
    B4\textsubscript{2} & 99.87 & 97.45 & 99.87 & 97.45 & 99.67 & 87.14 & 99.67 & 87.14 \\
    B4\textsubscript{3} & 99.98 & 99.49 & 99.98 & 99.49 & 99.94 & 98.06 & 99.94 & 98.06 \\
    B4\textsubscript{4} & 100 & 100 & 100 & 100 & 99.98 & 99.27 & 99.98 & 99.27 \\
    B6\textsubscript{2} & 99.93 & 98.62 & 99.93 & 98.62 & 99.78 & 91.50 & 99.78 & 91.50 \\
    B6\textsubscript{3} & 99.99 & 99.71 & 99.99 & 99.71 & 99.95 & 98.30 & 99.95 & 98.30 \\
    B6\textsubscript{4} & 100 & 100 & 100 & 100 & 99.98 & 99.27 & 99.98 & 99.27 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c}{\textbf{test}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 40.75 & 12.54 & 33.47 & 8.67 & 41.63 & 12.17 & 33.93 & 7.83 \\
    R & 64.08 & 17.06 & 51.48 & 11.59 & 65.08 & 17.55 & 52.64 & 10.09 \\
    B\textsubscript{2} & 63.82 & 17.15 & 51.66 & 9.80 & 64.62 & 17.45 & 52.96 & 10.19 \\
    B\textsubscript{3} & 61.35 & 17.15 & 50.15 & 11.78 & 61.97 & 16.98 & 50.64 & 10.19 \\
    B4\textsubscript{2} & 65.88 & 16.31 & \textbf{53.17} & 9.52 & 65.55 & 15.66 & 53.65 & 8.49 \\
    B4\textsubscript{3} & 62.82 & 14.89 & 51.34 & 11.12 & 63.37 & 14.62 & 51.94 & 8.49 \\
    B4\textsubscript{4} & 64.07 & 15.55 & 51.59 & 9.43 & 64.99 & 15.75 & 52.89 & 8.58 \\
    B6\textsubscript{2} & \textbf{66.38} & \textbf{19.6} & 53.08 & \textbf{12.25} & \textbf{66.25} & 17.83 & \textbf{53.87} & \textbf{11.04} \\
    B6\textsubscript{3} & 65.67 & 17.53 & 52.55 & 11.03 & 66.03 & 17.45 & 53.34 & 10.28 \\
    B6\textsubscript{4} & 65.17 & 18.66 & 52.16 & 10.74 & 65.95 & \textbf{18.21} & 53.50 & 9.91 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 83.53 & 51.56 & 79.39 & 37.42 & 83.73 & 53.87 & 79.30 & 37.08 \\
    R & 86.79 & 45.24 & 82.59 & 33.08 & 87.63 & 48.77 & 83.14 & 33.77 \\
    B\textsubscript{2} & 93.31 & 61.36 & 90.15 & 50.99 & 93.66 & 63.96 & 90.37 & 50.85 \\
    B\textsubscript{3} & 93.61 & 63.71 & 90.41 & 52.21 & 93.70 & 66.98 & 89.99 & 50.57 \\
    B4\textsubscript{2} & 93.79 & 64.66 & 90.41 & 51.84 & 94.45 & 67.36 & 91.09 & 52.55 \\
    B4\textsubscript{3} & 94.08 & 65.32 & 90.51 & 51.93 & 94.17 & 67.17 & 90.54 & 51.13 \\
    B4\textsubscript{4} & 93.85 & 63.90 & 90.32 & 49.67 & 94.14 & 66.70 & 90.33 & 50.38 \\
    B6\textsubscript{2} & 94.06 & 66.45 & 90.86 & \textbf{53.35} & 94.41 & 68.96 & 91.20 & 53.58 \\
    B6\textsubscript{3} & \textbf{94.26} & \textbf{67.39} & \textbf{90.94} & 53.25 & \textbf{94.58} & \textbf{70.38} & \textbf{91.27} & \textbf{54.06} \\
    B6\textsubscript{4} & 93.89 & 65.69 & 90.73 & 52.50 & 94.17 & 66.98 & 91.20 & 53.02 \\
    \hline
    Biaf & 94.22 & 54.19 & 90.61 & 41.38 & 94.25 & 54.25 & 90.10 & 37.92 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 99.79 & 96.89 & 99.79 & 96.89 & 99.88 & 97.83 & 99.88 & 97.83 \\
    B\textsubscript{3} & 99.96 & 99.72 & 99.96 & 99.72 & 100 & 99.91 & 100 & 99.91 \\
    B4\textsubscript{2} & 99.72 & 95.48 & 99.72 & 95.48 & 99.83 & 96.98 & 99.83 & 96.98 \\
    B4\textsubscript{3} & 99.94 & 99.25 & 99.94 & 99.25 & 99.99 & 99.72 & 99.99 & 99.72 \\
    B4\textsubscript{4} & 99.99 & 99.91 & 99.99 & 99.91 & 100 & 100 & 100 & 100 \\
    B6\textsubscript{2} & 99.85 & 97.64 & 99.85 & 97.64 & 99.92 & 98.40 & 99.92 & 98.40 \\
    B6\textsubscript{3} & 99.97 & 99.62 & 99.97 & 99.62 & 100 & 99.91 & 100 & 99.91 \\
    B6\textsubscript{4} & 99.99 & 99.91 & 99.99 & 99.91 & 100 & 100 & 100 & 100 \\
    \hline
\end{tabular}
\begin{tabular}{c|cccc|cccc}
    \hline
    & \multicolumn{4}{c|}{\textbf{dev}} & \multicolumn{4}{c}{\textbf{test}} \\
    \hline
    \textbf{BiLSTM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 32.19 & 0.00 & 23.37 & 0.00 & 32.79 & 0.00 & 23.54 & 0.00 \\
    R & 60.54 & 0.83 & 41.71 & 0.00 & 60.99 & 0.00 & 44.96 & 0.00 \\
    B\textsubscript{2} & 62.62 & 4.17 & 42.91 & 0.00 & 65.52 & \textbf{6.25} & 47.71 & 2.50 \\
    B\textsubscript{3} & 62.62 & 4.17 & 42.91 & 0.00 & 65.52 & 6.25 & 47.71 & 2.50 \\
    B4\textsubscript{2} & 65.50 & 0.00 & 47.10 & 0.00 & 64.25 & 6.25 & 49.39 & 3.75 \\
    B4\textsubscript{3} & 65.66 & 3.33 & 48.34 & 0.00 & 62.96 & 5.00 & \textbf{49.86} & \textbf{5.0} \\
    B4\textsubscript{4} & 65.66 & 3.33 & 48.34 & 0.00 & 62.96 & 5.00 & 49.86 & 5.00 \\
    B6\textsubscript{2} & \textbf{68.9} & \textbf{6.67} & \textbf{48.36} & \textbf{1.67} & \textbf{66.56} & 6.25 & 49.51 & 3.75 \\
    B6\textsubscript{3} & 68.90 & 6.67 & 48.36 & 1.67 & 66.56 & 6.25 & 49.51 & 3.75 \\
    B6\textsubscript{4} & 68.90 & 6.67 & 48.36 & 1.67 & 66.56 & 6.25 & 49.51 & 3.75 \\
    \hline
    \textbf{XLM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    A & 34.22 & 0.00 & 27.27 & 0.00 & 35.78 & 3.75 & 29.67 & 2.50 \\
    R & 64.69 & 1.67 & 53.69 & 0.00 & 63.82 & 3.75 & 53.29 & 0.00 \\
    B\textsubscript{2} & 73.62 & 11.67 & 62.02 & \textbf{3.33} & 75.24 & \textbf{18.75} & 64.18 & \textbf{10.0} \\
    B\textsubscript{3} & 73.62 & 11.67 & 62.02 & 3.33 & 75.24 & 18.75 & 64.18 & 10.00 \\
    B4\textsubscript{2} & 75.81 & \textbf{16.67} & 63.36 & 1.67 & 77.36 & 12.50 & 66.67 & 7.50 \\
    B4\textsubscript{3} & 76.01 & 11.67 & \textbf{64.54} & 2.50 & \textbf{78.81} & 15.00 & \textbf{68.47} & 10.00 \\
    B4\textsubscript{4} & 76.01 & 11.67 & 64.54 & 2.50 & 78.81 & 15.00 & 68.47 & 10.00 \\
    B6\textsubscript{2} & \textbf{76.16} & 15.83 & 63.48 & 2.50 & 76.66 & 15.00 & 66.18 & 7.50 \\
    B6\textsubscript{3} & 76.16 & 15.83 & 63.48 & 2.50 & 76.66 & 15.00 & 66.18 & 7.50 \\
    B6\textsubscript{4} & 76.16 & 15.83 & 63.48 & 2.50 & 76.66 & 15.00 & 66.18 & 7.50 \\
    \hline
    Biaf & 76.08 & 14.17 & 65.74 & 5.83 & 77.46 & 8.75 & 67.47 & 5.00 \\
    \hline
    \textbf{OC} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} & \textbf{UF} & \textbf{UM} & \textbf{LF} & \textbf{LM} \\
    \hline
    B\textsubscript{2} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B\textsubscript{3} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B4\textsubscript{2} & 99.95 & 98.33 & 99.95 & 98.33 & 99.96 & 98.75 & 99.96 & 98.75 \\
    B4\textsubscript{3} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B4\textsubscript{4} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B6\textsubscript{2} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B6\textsubscript{3} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    B6\textsubscript{4} & 100 & 100 & 100 & 100 & 100 & 100 & 100 & 100 \\
    \hline
\end{tabular}
\begin{tabular}{|c|c|cccccccccc|cccccccccc|}
    \cline{3-22}
    \multicolumn{2}{c|}{}& \multicolumn{10}{c|}{\textbf{tag-accuracy}} & \multicolumn{10}{c|}{\textbf{\%well-formed}}\\
    \cline{3-22}
    \multicolumn{2}{c|}{}& \textbf{A} & \textbf{R} & \textbf{B\textsubscript{2}} & \textbf{B\textsubscript{3}} & \textbf{B4\textsubscript{2}} &\textbf{ B4\textsubscript{3}} & \textbf{B4\textsubscript{4}} & \textbf{B6\textsubscript{2}} & \textbf{B6\textsubscript{3}} & \textbf{B6\textsubscript{4}} & \textbf{A} & \textbf{R} & \textbf{B\textsubscript{2}} & \textbf{B\textsubscript{3}} & \textbf{B4\textsubscript{2}} &\textbf{ B4\textsubscript{3}} & \textbf{B4\textsubscript{4}} & \textbf{B6\textsubscript{2}} & \textbf{B6\textsubscript{3}} & \textbf{B6\textsubscript{4}}\\
    \cline{3-22}
    \multicolumn{2}{c|}{} & \multicolumn{20}{c|}{\textbf{DAG}} \\
    \hline 
    \parbox[t]{2mm}{\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{DM\textsubscript{en}}}}}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}} 
        & 72.31 & 81.61 & 78.73 & 78.77 & 78.03 & 73.18 & 71.33 & 80.45 & 79.60 & 79.22 & 24.82 & 92.20 & 15.31 & 14.81 & 47.12 & 33.99 & 29.22 & 38.59 & 36.60 & 38.22 \\
        && 92.02 & 92.45 & 88.36 & 88.45 & 93.84 & 92.28 & 91.40 & 93.97 & 93.63 & 93.64 & 79.61 & 86.46 & 78.67 & 81.19 & 94.73 & 87.50 & 88.76 & 87.71 & 81.74 & 87.30 \\
        && 92.11 & 93.02 & 88.54 & 88.34 & 94.52 & 92.20 & 91.99 & 94.55 & 94.15 & 94.19 & 76.07 & 89.66 & 78.89 & 70.03 & 91.61 & 81.30 & 91.63 & 91.70 & 89.65 & 89.13 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}}
        & 71.97 & 81.07 & 77.61 & 77.84 & 77.22 & 72.29 & 70.32 & 79.59 & 78.91 & 78.78 & 22.70 & 91.88 & 14.92 & 14.67 & 47.97 & 34.49 & 30.69 & 36.79 & 36.38 & 41.47 \\
        && 92.08 & 92.18 & 87.29 & 87.20 & 93.62 & 91.81 & 90.96 & 93.88 & 93.17 & 93.26 & 80.21 & 86.84 & 77.31 & 79.49 & 92.60 & 87.34 & 86.44 & 87.64 & 82.57 & 87.89 \\
        && 92.46 & 93.05 & 87.60 & 87.36 & 93.99 & 91.93 & 91.68 & 94.20 & 94.08 & 93.97 & 76.88 & 87.14 & 76.04 & 66.87 & 92.44 & 78.55 & 87.72 & 90.61 & 87.31 & 85.96 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}}
        & 68.60 & 76.80 & 76.98 & 77.16 & 70.01 & 65.07 & 63.11 & 75.24 & 74.29 & 74.75 & 29.03 & 96.12 & 13.66 & 12.07 & 46.95 & 35.36 & 27.92 & 36.46 & 33.60 & 38.04 \\
        && 89.89 & 89.84 & 91.02 & 91.13 & 89.75 & 87.88 & 86.24 & 90.67 & 90.15 & 90.22 & 81.38 & 91.86 & 68.26 & 70.49 & 89.74 & 82.44 & 81.38 & 83.00 & 75.70 & 82.02 \\
        && 90.31 & 90.88 & 91.69 & 91.25 & 90.35 & 87.65 & 87.89 & 91.34 & 91.04 & 91.18 & 80.30 & 92.19 & 68.06 & 58.90 & 88.62 & 70.35 & 82.19 & 78.33 & 82.65 & 81.94 \\
    \hline 
    \parbox[t]{2mm}{\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{PAS\textsubscript{en}}}}}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 72.33 & 82.12 & 79.17 & 78.89 & 80.08 & 73.18 & 68.33 & 80.19 & 77.45 & 76.05 & 19.29 & 91.28 & 15.38 & 14.63 & 46.48 & 31.57 & 25.07 & 44.70 & 38.42 & 34.38 \\
        && 90.89 & 91.20 & 88.40 & 88.40 & 94.19 & 91.87 & 90.25 & 93.43 & 92.58 & 92.13 & 62.28 & 76.58 & 81.68 & 82.74 & 93.98 & 90.21 & 88.34 & 92.57 & 90.86 & 92.37 \\
        && 90.80 & 91.97 & 88.62 & 88.77 & 94.44 & 92.37 & 90.78 & 93.95 & 92.88 & 92.41 & 59.27 & 80.10 & 82.41 & 79.14 & 95.02 & 92.09 & 91.32 & 92.35 & 89.83 & 90.84 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}}
        & 72.05 & 81.73 & 77.02 & 76.67 & 79.37 & 72.06 & 67.37 & 79.69 & 77.05 & 75.76 & 18.76 & 90.49 & 12.55 & 13.03 & 47.49 & 28.91 & 24.37 & 43.02 & 36.04 & 31.46 \\
        && 90.64 & 91.21 & 86.48 & 86.47 & 93.90 & 91.57 & 89.76 & 93.29 & 92.50 & 91.34 & 58.70 & 73.27 & 79.51 & 78.49 & 93.18 & 88.83 & 87.59 & 92.44 & 88.36 & 90.69 \\
        && 90.88 & 91.67 & 86.58 & 86.52 & 94.51 & 91.95 & 90.65 & 93.42 & 92.69 & 92.16 & 58.24 & 77.53 & 80.50 & 73.74 & 94.79 & 90.14 & 90.54 & 90.83 & 87.30 & 88.68 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}}
        & 68.23 & 77.64 & 71.44 & 70.92 & 72.28 & 64.86 & 60.42 & 74.61 & 71.52 & 70.24 & 24.04 & 92.06 & 14.23 & 12.61 & 41.86 & 29.00 & 26.43 & 43.27 & 34.37 & 33.39 \\
        && 89.14 & 89.74 & 83.24 & 83.21 & 91.93 & 88.85 & 87.04 & 92.04 & 90.74 & 89.73 & 64.77 & 80.85 & 71.67 & 70.49 & 88.70 & 84.02 & 81.16 & 88.30 & 84.19 & 82.64 \\
        && 89.84 & 91.03 & 83.82 & 83.56 & 92.52 & 89.45 & 88.34 & 92.37 & 91.23 & 90.75 & 67.30 & 83.96 & 73.75 & 67.15 & 92.00 & 85.70 & 84.14 & 85.43 & 82.11 & 83.36 \\
    \hline 
    \parbox[t]{2mm}{\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{PSD\textsubscript{en}}}}}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 76.50 & 84.22 & 80.46 & 80.17 & 79.78 & 78.57 & 78.66 & 85.45 & 84.74 & 84.83 & 60.09 & 90.07 & 19.15 & 18.83 & 47.69 & 45.13 & 47.27 & 59.99 & 57.35 & 58.97 \\
        && 93.14 & 92.42 & 88.23 & 88.01 & 92.15 & 91.61 & 91.80 & 93.91 & 93.67 & 93.68 & 90.88 & 90.07 & 72.36 & 69.10 & 86.23 & 87.51 & 87.83 & 88.43 & 85.27 & 85.65 \\
        && 93.15 & 92.95 & 88.41 & 88.29 & 92.54 & 91.95 & 91.81 & 94.14 & 93.69 & 93.81 & 89.61 & 89.87 & 72.74 & 72.93 & 91.70 & 90.24 & 87.11 & 89.71 & 87.40 & 85.83 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}}
        & 76.48 & 83.86 & 79.02 & 78.93 & 79.01 & 77.79 & 78.36 & 84.50 & 84.12 & 84.24 & 59.88 & 90.83 & 18.14 & 17.46 & 47.49 & 45.68 & 46.68 & 57.34 & 56.33 & 56.50 \\
        && 92.70 & 91.59 & 86.71 & 86.33 & 91.23 & 90.51 & 90.61 & 92.96 & 92.79 & 92.69 & 91.18 & 87.82 & 69.32 & 67.29 & 84.36 & 86.29 & 86.09 & 86.16 & 81.72 & 84.90 \\
        && 92.55 & 92.36 & 86.65 & 86.52 & 91.56 & 90.96 & 90.93 & 93.14 & 92.75 & 92.93 & 89.79 & 87.58 & 67.66 & 71.29 & 89.24 & 86.42 & 88.46 & 87.32 & 84.22 & 85.88 \\
    \cline{2-22} 
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}}
        & 76.62 & 81.94 & 77.64 & 77.07 & 75.78 & 75.14 & 75.37 & 83.08 & 82.60 & 82.45 & 69.54 & 94.38 & 22.37 & 22.20 & 50.03 & 47.44 & 47.95 & 60.52 & 59.55 & 59.11 \\
        && 91.31 & 90.71 & 85.52 & 84.96 & 90.20 & 89.69 & 89.30 & 92.33 & 91.90 & 92.08 & 92.31 & 89.24 & 68.12 & 67.94 & 83.60 & 84.12 & 83.20 & 84.57 & 81.77 & 85.00 \\
        && 92.08 & 91.68 & 85.72 & 85.64 & 90.44 & 89.91 & 89.65 & 92.74 & 92.27 & 92.14 & 91.10 & 88.96 & 66.61 & 67.26 & 86.72 & 86.08 & 85.27 & 87.04 & 83.12 & 84.25 \\
    \hline 
    \parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{PSD\textsubscript{cs}}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 67.76 & 80.67 & 76.35 & 76.59 & 74.45 & 73.30 & 73.92 & 81.77 & 81.48 & 81.60 & 35.13 & 91.78 & 12.26 & 12.97 & 41.40 & 42.21 & 47.06 & 54.10 & 56.63 & 55.07 \\
        && 92.37 & 92.15 & 87.84 & 87.55 & 91.59 & 91.09 & 90.94 & 93.33 & 93.26 & 93.14 & 89.42 & 90.74 & 63.51 & 59.08 & 83.25 & 84.29 & 82.87 & 83.00 & 82.08 & 83.07 \\
    \cline{2-22} 
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}}
        & 67.31 & 79.25 & 74.92 & 75.24 & 73.39 & 72.10 & 72.86 & 80.98 & 80.53 & 80.87 & 35.45 & 89.90 & 11.77 & 12.60 & 42.26 & 41.42 & 46.21 & 58.68 & 54.94 & 55.79 \\
        && 91.43 & 91.16 & 86.21 & 85.96 & 90.80 & 90.08 & 90.26 & 92.92 & 92.74 & 92.59 & 88.00 & 88.66 & 61.02 & 54.89 & 81.93 & 81.08 & 80.11 & 80.60 & 80.70 & 78.95 \\
    \cline{2-22} 
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}}
        & 64.09 & 74.71 & 69.25 & 69.54 & 65.51 & 64.75 & 66.10 & 74.97 & 74.83 & 74.68 & 36.88 & 92.53 & 12.01 & 12.25 & 38.65 & 40.67 & 44.63 & 50.38 & 50.84 & 47.40 \\
        && 89.00 & 88.65 & 83.81 & 83.70 & 87.47 & 86.42 & 86.21 & 89.98 & 89.55 & 89.41 & 88.39 & 86.20 & 55.13 & 52.41 & 78.52 & 76.87 & 75.53 & 79.72 & 77.46 & 77.01 \\
    \hline 
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{PAS\textsubscript{zh}}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 53.07 & 68.76 & 68.89 & 68.87 & 58.37 & 53.49 & 50.27 & 63.98 & 60.08 & 58.78 & 6.59 & 93.26 & 5.54 & 5.18 & 18.89 & 12.55 & 9.62 & 18.47 & 12.22 & 13.21 \\
        && 81.67 & 81.98 & 81.37 & 81.52 & 82.43 & 79.75 & 78.17 & 84.60 & 82.60 & 81.69 & 39.52 & 39.83 & 39.89 & 42.07 & 61.91 & 60.48 & 56.69 & 62.91 & 57.46 & 58.08 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}}
        & 55.30 & 70.25 & 70.17 & 69.78 & 61.40 & 56.25 & 52.49 & 66.09 & 62.03 & 60.67 & 6.10 & 90.74 & 5.33 & 5.18 & 23.79 & 14.40 & 9.77 & 22.11 & 13.51 & 14.21 \\
        && 82.67 & 82.47 & 81.06 & 81.06 & 83.04 & 79.96 & 78.56 & 84.51 & 82.93 & 81.95 & 43.84 & 40.50 & 42.93 & 44.87 & 68.09 & 65.52 & 60.79 & 66.18 & 63.11 & 63.32 \\
    \hline 
    \parbox[t]{2mm}{\multirow{9}{*}{\rotatebox[origin=c]{90}{$\mu$}}}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 68.39 & 79.48 & 76.72 & 76.66 & 74.14 & 70.34 & 68.50 & 78.37 & 76.67 & 76.10 & 29.18 & 91.72 & 13.53 & 13.28 & 40.32 & 33.09 & 31.65 & 43.17 & 40.24 & 39.97 \\
        && 90.02 & 90.04 & 86.84 & 86.79 & 90.84 & 89.32 & 88.51 & 91.85 & 91.15 & 90.86 & 72.34 & 76.74 & 67.22 & 66.84 & 84.02 & 82.00 & 80.90 & 82.92 & 79.48 & 81.29 \\
        && 92.02 & 92.65 & 88.52 & 88.47 & 93.83 & 92.17 & 91.53 & 94.21 & 93.57 & 93.47 & 74.98 & 86.54 & 78.01 & 74.03 & 92.78 & 87.88 & 90.02 & 91.25 & 88.96 & 88.60 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}}
        & 68.62 & 79.23 & 75.75 & 75.69 & 74.08 & 70.10 & 68.28 & 78.17 & 76.53 & 76.06 & 28.58 & 90.77 & 12.54 & 12.59 & 41.80 & 32.98 & 31.54 & 43.59 & 39.44 & 39.89 \\
        && 89.90 & 89.72 & 85.55 & 85.40 & 90.52 & 88.79 & 88.03 & 91.51 & 90.83 & 90.37 & 72.39 & 75.42 & 66.02 & 65.01 & 84.03 & 81.81 & 80.20 & 82.60 & 79.29 & 81.15 \\
        && 91.96 & 92.36 & 86.94 & 86.80 & 93.35 & 91.61 & 91.09 & 93.59 & 93.17 & 93.02 & 74.97 & 84.08 & 74.73 & 70.63 & 92.16 & 85.04 & 88.91 & 89.59 & 86.28 & 86.84 \\
    \cline{2-22} 
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}}
        & 69.47 & 77.80 & 72.69 & 72.50 & 70.95 & 67.51 & 66.33 & 77.02 & 75.86 & 75.57 & 40.95 & 93.78 & 15.99 & 15.31 & 44.88 & 38.65 & 37.34 & 48.24 & 45.08 & 45.02 \\
        && 89.86 & 89.76 & 83.89 & 83.78 & 89.87 & 88.24 & 87.24 & 91.28 & 90.60 & 90.38 & 82.12 & 87.12 & 66.46 & 65.84 & 85.38 & 82.17 & 80.60 & 84.17 & 80.16 & 81.94 \\
        && 90.78 & 91.22 & 84.38 & 84.18 & 91.13 & 89.04 & 88.66 & 92.10 & 91.53 & 91.38 & 80.29 & 88.65 & 70.21 & 65.10 & 89.41 & 81.38 & 84.23 & 86.35 & 82.94 & 83.62 \\
    \hline
    \multicolumn{2}{c|}{} & \multicolumn{20}{c|}{\textbf{IWPT}} \\
    \hline 
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ar}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 48.45 & 70.79 & 72.86 & 72.51 & 68.58 & 69.23 & 69.05 & 62.67 & 72.16 & 72.26 & 12.45 & 63.97 & 4.44 & 6.36 & 47.94 & 58.28 & 46.98 & 43.74 & 45.66 & 56.05 \\
        && 79.67 & 81.26 & 83.62 & 83.42 & 83.72 & 83.68 & 83.25 & 84.65 & 84.62 & 84.77 & 59.45 & 67.84 & 27.58 & 26.75 & 64.79 & 68.80 & 70.85 & 58.22 & 69.71 & 68.86 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
        & 43.87 & 71.93 & 73.86 & 73.65 & 69.11 & 69.86 & 70.11 & 62.89 & 73.28 & 73.68 & 10.66 & 76.36 & 4.54 & 5.70 & 45.62 & 55.65 & 45.64 & 43.89 & 44.01 & 57.10 \\
        && 73.72 & 82.27 & 85.12 & 85.00 & 84.80 & 84.54 & 84.40 & 85.99 & 86.07 & 86.21 & 47.37 & 62.33 & 23.73 & 23.08 & 56.29 & 57.83 & 62.60 & 52.21 & 62.60 & 58.19 \\
    \hline 
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{fi}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 38.21 & 60.40 & 60.51 & 58.98 & 55.28 & 56.41 & 54.78 & 63.32 & 62.29 & 62.73 & 30.83 & 98.73 & 8.70 & 9.66 & 33.83 & 33.71 & 40.17 & 32.55 & 39.34 & 36.54 \\
        && 81.30 & 85.17 & 81.57 & 81.17 & 89.14 & 88.82 & 88.41 & 90.66 & 90.53 & 90.49 & 76.71 & 91.35 & 52.49 & 48.50 & 78.91 & 77.61 & 74.84 & 79.86 & 76.25 & 78.75 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
        & 37.20 & 60.54 & 61.38 & 59.29 & 54.70 & 56.51 & 55.09 & 62.97 & 62.29 & 63.30 & 24.52 & 98.36 & 5.70 & 6.14 & 26.77 & 28.25 & 32.10 & 30.22 & 35.64 & 35.32 \\
        && 82.77 & 84.55 & 81.34 & 80.95 & 86.39 & 85.86 & 85.77 & 89.12 & 88.73 & 88.73 & 78.06 & 93.33 & 50.83 & 48.66 & 82.75 & 80.53 & 79.62 & 82.04 & 79.31 & 79.09 \\
    \hline
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{fr}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 40.13 & 73.62 & 77.75 & 77.73 & 74.22 & 74.13 & 73.34 & 78.23 & 81.90 & 78.61 & 17.77 & 72.92 & 7.63 & 9.22 & 51.89 & 48.71 & 47.83 & 49.06 & 50.39 & 56.73 \\
        && 70.70 & 83.06 & 88.97 & 89.06 & 92.79 & 92.66 & 92.02 & 93.80 & 93.74 & 93.39 & 49.64 & 81.09 & 35.68 & 34.55 & 73.65 & 75.51 & 78.76 & 78.83 & 78.08 & 74.59 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
        & 52.48 & 72.18 & 76.38 & 77.30 & 74.13 & 74.16 & 74.55 & 77.10 & 82.25 & 77.42 & 36.39 & 73.78 & 14.18 & 12.84 & 46.52 & 46.57 & 53.89 & 39.26 & 59.61 & 51.03 \\
        && 79.37 & 81.70 & 89.43 & 88.79 & 91.63 & 91.09 & 91.56 & 91.91 & 91.06 & 92.49 & 66.69 & 69.49 & 48.87 & 47.58 & 80.18 & 81.57 & 81.95 & 84.51 & 82.01 & 80.02 \\
    \hline
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{sk}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 37.97 & 63.80 & 64.86 & 64.31 & 63.12 & 62.38 & 62.83 & 68.09 & 68.29 & 67.98 & 21.29 & 98.54 & 12.34 & 11.49 & 46.36 & 45.96 & 54.44 & 41.53 & 35.69 & 37.15 \\
        && 82.57 & 87.39 & 88.30 & 88.23 & 93.13 & 92.47 & 92.58 & 94.15 & 93.96 & 93.67 & 72.18 & 92.09 & 58.95 & 59.39 & 84.82 & 80.58 & 81.70 & 84.98 & 82.66 & 85.06 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
        & 37.11 & 62.66 & 63.34 & 63.16 & 62.34 & 60.24 & 60.95 & 67.31 & 67.62 & 67.59 & 20.45 & 98.31 & 10.89 & 9.67 & 49.16 & 47.54 & 58.54 & 45.21 & 40.34 & 38.75 \\
        && 82.18 & 86.35 & 86.74 & 86.77 & 91.88 & 91.82 & 91.28 & 93.38 & 93.18 & 92.94 & 75.77 & 90.35 & 59.37 & 59.31 & 84.63 & 82.47 & 82.89 & 84.86 & 83.89 & 85.85 \\
    % \hline 
    % \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{sv}}}}
    % & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
    %     & 31.93 & 62.79 & 68.25 & 67.84 & 61.00 & 62.95 & 70.33 & 67.83 & 68.08 & 66.51 & 19.63 & 99.32 & 7.20 & 5.91 & 33.10 & 37.37 & 42.13 & 40.41 & 41.72 & 43.86 \\
    %     && 71.00 & 80.04 & 84.61 & 84.27 & 87.51 & 86.88 & 86.71 & 88.56 & 88.73 & 88.88 & 56.35 & 88.13 & 35.24 & 32.38 & 72.09 & 67.67 & 60.57 & 75.49 & 70.92 & 67.54 \\
    % \cline{2-22}
    % & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
    %     & 35.32 & 63.84 & 68.26 & 68.99 & 61.36 & 64.49 & 72.16 & 69.58 & 69.76 & 68.40 & 14.06 & 98.81 & 5.34 & 6.40 & 29.72 & 35.18 & 42.76 & 45.89 & 45.35 & 42.45 \\
    %     && 75.98 & 80.97 & 83.50 & 83.59 & 87.50 & 87.02 & 86.75 & 88.88 & 88.59 & 88.46 & 61.09 & 88.22 & 35.28 & 36.09 & 75.66 & 74.73 & 66.78 & 78.75 & 74.88 & 71.75 \\
    \hline 
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ta}}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 28.59 & 58.60 & 64.85 & 64.85 & 58.44 & 56.93 & 56.93 & 65.73 & 65.73 & 65.73 & 9.19 & 46.07 & 14.57 & 14.57 & 42.73 & 42.98 & 42.98 & 52.35 & 52.35 & 52.35 \\
        && 33.70 & 62.76 & 74.20 & 74.20 & 73.73 & 74.28 & 74.28 & 77.12 & 77.12 & 77.12 & 18.92 & 61.75 & 15.49 & 15.49 & 55.41 & 53.75 & 53.75 & 69.63 & 69.63 & 69.63 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
        & 28.10 & 60.68 & 63.61 & 63.61 & 59.03 & 58.83 & 58.83 & 65.00 & 65.00 & 65.00 & 7.75 & 43.05 & 7.19 & 7.19 & 37.44 & 59.33 & 59.33 & 42.48 & 42.48 & 42.48 \\
        && 27.73 & 64.00 & 76.38 & 76.38 & 72.67 & 73.50 & 73.50 & 77.09 & 77.09 & 77.09 & 11.37 & 60.67 & 36.17 & 36.17 & 68.32 & 63.27 & 63.27 & 72.41 & 72.41 & 72.41 \\
    % \hline 
    % \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{uk}}}}
    % & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
    %     & 30.07 & 60.55 & 62.16 & 58.30 & 56.77 & 55.93 & 55.04 & 61.32 & 60.61 & 61.25 & 17.75 & 99.31 & 4.96 & 5.61 & 31.97 & 41.31 & 44.45 & 38.51 & 34.06 & 37.80 \\
    %     && 73.15 & 82.34 & 83.76 & 82.89 & 88.12 & 87.17 & 87.25 & 89.83 & 89.58 & 89.16 & 60.34 & 81.63 & 38.39 & 34.87 & 74.71 & 68.54 & 69.32 & 72.99 & 74.92 & 69.39 \\
    % \cline{2-22}
    % & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
    %     & 28.12 & 59.27 & 62.38 & 57.94 & 55.84 & 55.57 & 54.86 & 60.76 & 60.78 & 60.05 & 15.52 & 99.50 & 4.53 & 5.26 & 30.65 & 35.80 & 40.05 & 34.48 & 28.77 & 34.40 \\
    %     && 67.84 & 81.27 & 84.56 & 83.88 & 87.40 & 87.05 & 86.72 & 89.39 & 88.99 & 88.89 & 54.65 & 79.55 & 33.09 & 29.94 & 67.23 & 65.46 & 64.19 & 65.81 & 63.31 & 61.53 \\
    \hline
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{$\mu$}}}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{dev}}}}
        & 30.07 & 60.55 & 62.16 & 58.30 & 56.77 & 55.93 & 55.04 & 61.32 & 60.61 & 61.25 & 17.75 & 99.31 & 4.96 & 5.61 & 31.97 & 41.31 & 44.45 & 38.51 & 34.06 & 37.80 \\
        && 73.15 & 82.34 & 83.76 & 82.89 & 88.12 & 87.17 & 87.25 & 89.83 & 89.58 & 89.16 & 60.34 & 81.63 & 38.39 & 34.87 & 74.71 & 68.54 & 69.32 & 72.99 & 74.92 & 69.39 \\
    \cline{2-22}
    & \parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{test}}}}
        & 28.12 & 59.27 & 62.38 & 57.94 & 55.84 & 55.57 & 54.86 & 60.76 & 60.78 & 60.05 & 15.52 & 99.50 & 4.53 & 5.26 & 30.65 & 35.80 & 40.05 & 34.48 & 28.77 & 34.40 \\
        && 67.84 & 81.27 & 84.56 & 83.88 & 87.40 & 87.05 & 86.72 & 89.39 & 88.99 & 88.89 & 54.65 & 79.55 & 33.09 & 29.94 & 67.23 & 65.46 & 64.19 & 65.81 & 63.31 & 61.53 \\
    \hline 
\end{tabular}
\begin{tabular}{|c|c|c|cccccccccc|cccccccccc|c|}
    \cline{4-24}
    \multicolumn{3}{c|}{}& \multicolumn{10}{c|}{\textbf{BiLSTM}} & \multicolumn{11}{c|}{\textbf{XLM | XLNet}}\\
    \cline{3-24}
    \multicolumn{2}{c|}{} &$k$& \textbf{A} & \textbf{R} & \textbf{B\textsubscript{2}} & \textbf{B\textsubscript{3}} & \textbf{B4\textsubscript{2}} &\textbf{ B4\textsubscript{3}} & \textbf{B4\textsubscript{4}} & \textbf{B6\textsubscript{2}} & \textbf{B6\textsubscript{3}} & \textbf{B6\textsubscript{4}} & \textbf{A} & \textbf{R} & \textbf{B\textsubscript{2}} & \textbf{B\textsubscript{3}} & \textbf{B4\textsubscript{2}} &\textbf{ B4\textsubscript{3}} & \textbf{B4\textsubscript{4}} & \textbf{B6\textsubscript{2}} & \textbf{B6\textsubscript{3}} & \textbf{B6\textsubscript{4}} & \textbf{Biaf}\\
    \hline
    \multicolumn{24}{|c|}{\textbf{DAG}} \\
    \hline 
    \parbox[t]{2mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{DM\textsubscript{en}}}}}
    & \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}} 
        & 1 & 61.63 & 79.89 & 82.72 & 83.29 & 74.07 & 80.54 & 82.18 & 78.00 & 81.69 & 82.14 & 89.73 & 92.52 & 95.44 & 95.14 & 85.95 & 93.02 & 95.36 & 91.45 & 95.34 & 95.66 & 95.32 \\
        && 2 & 57.40 & 77.91 & 79.19 & 79.74 & 72.49 & 77.79 & 79.54 & 75.81 & 78.66 & 79.57 & 87.92 & 91.59 & 95.28 & 94.51 & 87.09 & 92.48 & 95.02 & 91.64 & 94.75 & 95.03 & 95.01 \\
        && 3 & 53.44 & 70.83 & 72.32 & 72.37 & 66.47 & 72.76 & 72.71 & 67.31 & 70.02 & 73.09 & 81.97 & 87.38 & 87.91 & 87.17 & 84.31 & 88.67 & 90.73 & 88.05 & 89.47 & 91.21 & 92.21 \\
        && 4 & 25.81 & 44.44 & 56.25 & 52.94 & 48.48 & 38.71 & 55.17 & 48.48 & 45.71 & 43.75 & 72.73 & 57.14 & 57.14 & 54.55 & 58.82 & 64.71 & 64.71 & 58.82 & 62.86 & 62.86 & 64.71 \\
    \cline{2-24}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}} 
        & 1 & 61.31 & 75.28 & 77.48 & 77.08 & 70.44 & 74.93 & 76.59 & 73.62 & 76.47 & 77.14 & 88.71 & 90.60 & 92.71 & 92.37 & 85.15 & 90.23 & 92.56 & 89.16 & 92.53 & 93.03 & 92.51 \\
        && 2 & 54.61 & 73.23 & 74.38 & 74.26 & 69.14 & 73.29 & 74.17 & 71.29 & 73.68 & 74.62 & 86.63 & 89.59 & 92.66 & 91.73 & 86.15 & 89.95 & 92.48 & 89.22 & 91.76 & 92.58 & 92.75 \\
        && 3 & 43.81 & 67.28 & 66.05 & 65.75 & 63.75 & 64.92 & 66.77 & 60.95 & 64.92 & 66.36 & 72.75 & 79.10 & 83.98 & 82.61 & 78.73 & 81.86 & 84.57 & 81.05 & 85.43 & 85.76 & 85.67 \\
    \hline
    \parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{PAS\textsubscript{en}}}}}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}} 
        & 1 & 68.16 & 83.13 & 86.03 & 85.51 & 71.39 & 80.27 & 83.12 & 78.68 & 83.55 & 84.77 & 88.30 & 91.82 & 95.96 & 95.93 & 80.53 & 90.26 & 94.27 & 88.70 & 94.16 & 95.69 & 95.76 \\
        && 2 & 63.37 & 79.63 & 82.98 & 82.28 & 68.50 & 77.17 & 79.29 & 75.52 & 80.46 & 82.48 & 85.31 & 89.03 & 95.71 & 95.58 & 79.27 & 89.15 & 93.42 & 86.91 & 93.10 & 94.99 & 95.63 \\
        && 3 & 59.22 & 74.06 & 78.31 & 80.21 & 65.77 & 73.81 & 73.01 & 73.44 & 77.00 & 79.39 & 85.40 & 88.85 & 95.36 & 95.06 & 79.10 & 88.59 & 91.80 & 84.69 & 92.93 & 96.19 & 96.23 \\
    \cline{2-24}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}} 
        & 1 & 67.59 & 79.91 & 82.74 & 82.32 & 71.17 & 77.76 & 79.68 & 77.77 & 81.39 & 81.81 & 88.99 & 91.59 & 94.94 & 94.85 & 81.86 & 90.28 & 93.43 & 89.11 & 93.67 & 94.41 & 94.15 \\
        && 2 & 59.55 & 75.73 & 78.49 & 77.80 & 67.09 & 73.45 & 75.35 & 73.22 & 77.05 & 77.82 & 84.05 & 89.07 & 94.83 & 94.82 & 81.02 & 89.36 & 92.80 & 87.75 & 93.02 & 94.36 & 94.22 \\
        && 3 & 46.32 & 65.51 & 70.14 & 66.67 & 58.89 & 66.67 & 62.72 & 63.27 & 65.60 & 67.59 & 80.66 & 83.55 & 89.14 & 87.70 & 79.05 & 83.82 & 87.64 & 82.70 & 89.04 & 89.50 & 88.50 \\
    \hline 
    \parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{PSD\textsubscript{en}}}}}
    & \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}} 
        & 1 & 71.97 & 81.27 & 81.90 & 82.02 & 82.50 & 81.73 & 82.30 & 84.13 & 83.37 & 83.83 & 92.67 & 92.02 & 93.92 & 93.66 & 94.29 & 93.85 & 93.92 & 93.91 & 93.58 & 93.68 & 93.80 \\
        && 2 & 61.75 & 76.64 & 77.77 & 77.66 & 79.07 & 77.51 & 78.53 & 79.75 & 80.44 & 80.00 & 88.24 & 88.98 & 91.82 & 91.95 & 92.38 & 92.33 & 92.36 & 92.18 & 92.31 & 92.40 & 92.55 \\
        && 3 & 52.79 & 70.26 & 72.76 & 71.56 & 71.85 & 71.72 & 72.45 & 73.07 & 74.34 & 74.59 & 81.93 & 83.34 & 87.54 & 88.29 & 88.62 & 88.82 & 89.73 & 88.85 & 89.53 & 89.74 & 90.68 \\
        && 4 & 48.02 & 65.98 & 70.79 & 69.73 & 67.62 & 65.14 & 67.09 & 70.25 & 69.96 & 68.18 & 77.48 & 77.54 & 83.46 & 84.99 & 87.40 & 88.89 & 88.93 & 90.66 & 89.39 & 91.81 & 92.34 \\
    \cline{2-24}
    & \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}} 
        & 1 & 73.61 & 79.41 & 80.12 & 80.27 & 80.47 & 79.85 & 80.69 & 82.05 & 81.94 & 81.96 & 92.73 & 92.22 & 93.23 & 93.23 & 93.13 & 93.40 & 93.18 & 93.31 & 93.48 & 93.14 & 93.10 \\
        && 2 & 59.26 & 72.41 & 74.28 & 73.59 & 73.88 & 73.93 & 74.08 & 75.12 & 75.26 & 75.93 & 86.51 & 87.04 & 90.69 & 90.82 & 90.50 & 91.08 & 90.69 & 91.06 & 90.79 & 91.08 & 90.63 \\
        && 3 & 51.00 & 65.82 & 69.68 & 69.80 & 67.79 & 68.86 & 68.40 & 70.83 & 71.88 & 70.59 & 81.08 & 80.65 & 88.32 & 89.11 & 88.89 & 89.96 & 90.29 & 89.09 & 90.26 & 91.15 & 91.22 \\
        && 4 & 46.22 & 57.06 & 64.11 & 65.51 & 62.78 & 64.98 & 63.16 & 66.76 & 66.38 & 64.25 & 71.00 & 71.15 & 81.47 & 82.12 & 83.98 & 85.41 & 86.20 & 85.11 & 84.60 & 85.31 & 87.25 \\
        && 5 & 29.41 & 49.06 & 52.63 & 51.55 & 55.45 & 51.92 & 53.85 & 60.78 & 64.71 & 62.00 & 65.45 & 67.29 & 71.70 & 78.90 & 77.78 & 64.81 & 80.36 & 79.25 & 78.18 & 84.68 & 88.14 \\
    \hline 
    \parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{PSD\textsubscript{cs}}}}}
    & \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}} 
        & 1 & 64.17 & 78.73 & 78.86 & 79.44 & 80.39 & 80.26 & 79.82 & 81.85 & 81.79 & 82.15 & 93.60 & 92.95 & 94.77 & 94.78 & 94.70 & 94.72 & 94.86 & 94.92 & 95.20 & 94.79 & 94.97 \\
        && 2 & 52.42 & 72.10 & 73.30 & 73.80 & 74.51 & 73.62 & 74.05 & 75.88 & 75.95 & 76.54 & 88.91 & 88.12 & 91.97 & 92.11 & 92.38 & 92.42 & 92.69 & 92.73 & 92.84 & 92.65 & 93.31 \\
        && 3 & 43.18 & 65.14 & 67.92 & 67.79 & 69.01 & 69.00 & 68.71 & 71.40 & 72.96 & 70.76 & 81.06 & 82.79 & 88.21 & 87.08 & 87.56 & 89.85 & 90.61 & 90.26 & 88.61 & 90.39 & 90.02 \\
        && 4 & 34.15 & 64.70 & 63.27 & 68.70 & 71.82 & 66.10 & 63.05 & 68.23 & 67.01 & 69.73 & 68.57 & 76.85 & 82.16 & 82.72 & 83.87 & 85.09 & 88.01 & 84.68 & 88.10 & 86.44 & 84.99 \\
    \cline{2-24}
    & \parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}} 
        & 1 & 61.90 & 73.75 & 72.91 & 73.59 & 73.75 & 73.21 & 74.09 & 75.15 & 75.36 & 75.40 & 91.59 & 90.78 & 92.75 & 93.13 & 93.17 & 92.66 & 93.10 & 93.21 & 93.30 & 93.05 & 93.17 \\
        && 2 & 48.12 & 64.99 & 64.89 & 65.76 & 65.55 & 65.10 & 65.47 & 67.91 & 68.07 & 67.53 & 84.90 & 84.94 & 88.64 & 88.64 & 89.08 & 88.81 & 88.88 & 89.21 & 89.31 & 89.18 & 89.38 \\
        && 3 & 38.28 & 55.81 & 57.18 & 58.70 & 56.78 & 56.19 & 56.88 & 59.52 & 59.43 & 59.35 & 75.70 & 75.19 & 81.78 & 82.24 & 81.97 & 83.48 & 82.95 & 84.18 & 83.11 & 83.71 & 84.79 \\
        && 4 & 35.10 & 54.38 & 56.60 & 56.34 & 55.18 & 54.26 & 56.06 & 59.87 & 58.82 & 60.72 & 73.52 & 72.54 & 78.61 & 77.72 & 79.68 & 81.87 & 80.82 & 80.50 & 80.48 & 82.44 & 83.99 \\
        && 5 & 35.09 & 52.13 & 54.29 & 50.00 & 50.57 & 50.10 & 48.85 & 53.74 & 58.51 & 57.25 & 65.36 & 64.31 & 74.67 & 77.50 & 76.28 & 80.29 & 79.93 & 80.94 & 79.42 & 81.71 & 86.31 \\
        && 6 & 33.33 & 36.07 & 24.49 & 39.22 & 38.60 & 23.08 & 30.77 & 49.18 & 54.24 & 50.79 & 64.52 & 61.54 & 51.72 & 55.74 & 64.41 & 75.00 & 63.16 & 71.88 & 68.85 & 68.85 & 91.43 \\
    \hline 
    \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{PAS\textsubscript{zh}}}}}
    & \parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}} 
        & 1 & 45.43 & 69.50 & 73.18 & 73.19 & 62.69 & 67.80 & 68.66 & 66.92 & 69.84 & 71.25 & 79.59 & 80.71 & 89.13 & 89.11 & 77.71 & 84.26 & 86.93 & 82.48 & 86.48 & 87.90 & 88.32 \\
        && 2 & 37.09 & 65.81 & 68.43 & 68.19 & 59.81 & 63.88 & 64.11 & 63.14 & 65.16 & 66.51 & 73.30 & 77.29 & 86.57 & 86.64 & 77.47 & 83.27 & 85.60 & 81.49 & 85.11 & 86.36 & 87.40 \\
        && 3 & 30.46 & 61.71 & 63.72 & 63.38 & 55.07 & 58.49 & 59.43 & 59.83 & 60.61 & 61.81 & 64.81 & 73.59 & 82.30 & 82.98 & 75.18 & 80.99 & 82.68 & 79.07 & 82.07 & 84.10 & 85.11 \\
    \hline 
    \parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{$\mu$}}} 
    & \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{id}}}} 
        & 1 & 62.27 & 78.50 & 80.54 & 80.69 & 74.21 & 78.12 & 79.21 & 77.92 & 80.05 & 80.83 & 88.78 & 90.00 & 93.85 & 93.73 & 86.64 & 91.22 & 93.07 & 90.29 & 92.95 & 93.54 & 93.63 \\
        && 2 & 54.40 & 74.42 & 76.33 & 76.34 & 70.88 & 74.00 & 75.11 & 74.02 & 76.13 & 77.02 & 84.74 & 87.00 & 92.27 & 92.16 & 85.72 & 89.93 & 91.82 & 88.99 & 91.62 & 92.28 & 92.78 \\
        && 3 & 47.82 & 68.40 & 71.00 & 71.06 & 65.63 & 69.16 & 69.26 & 69.01 & 70.99 & 71.93 & 79.04 & 83.19 & 88.27 & 88.12 & 82.95 & 87.38 & 89.11 & 86.19 & 88.52 & 90.33 & 90.85 \\
        && 4 & 35.99 & 58.37 & 63.44 & 63.79 & 62.64 & 56.65 & 61.77 & 62.32 & 60.90 & 60.55 & 72.93 & 70.51 & 74.26 & 74.09 & 76.70 & 79.56 & 80.55 & 78.05 & 80.12 & 80.37 & 80.68 \\
    \cline{2-24}
    & \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\textbf{ood}}}} 
        & 1 & 66.10 & 77.09 & 78.31 & 78.32 & 73.96 & 76.44 & 77.76 & 77.15 & 78.79 & 79.08 & 90.51 & 91.30 & 93.41 & 93.40 & 88.33 & 91.64 & 93.07 & 91.19 & 93.24 & 93.41 & 93.23 \\
        && 2 & 55.38 & 71.59 & 73.01 & 72.85 & 68.91 & 71.44 & 72.27 & 71.89 & 73.51 & 73.97 & 85.52 & 87.66 & 91.71 & 91.50 & 86.69 & 89.80 & 91.21 & 89.31 & 91.22 & 91.80 & 91.74 \\
        && 3 & 44.86 & 63.60 & 65.76 & 65.23 & 61.80 & 64.16 & 63.69 & 63.64 & 65.46 & 65.97 & 77.55 & 79.62 & 85.81 & 85.42 & 82.16 & 84.78 & 86.36 & 84.25 & 86.96 & 87.53 & 87.55 \\
        && 4 & 40.66 & 55.72 & 60.35 & 60.93 & 58.98 & 59.62 & 59.61 & 63.32 & 62.60 & 62.48 & 72.26 & 71.85 & 80.04 & 79.92 & 81.83 & 83.64 & 83.51 & 82.80 & 82.54 & 83.87 & 85.62 \\
        && 5 & 32.25 & 50.59 & 53.46 & 50.77 & 53.01 & 51.01 & 51.35 & 57.26 & 61.61 & 59.63 & 65.41 & 65.80 & 73.18 & 78.20 & 77.03 & 72.55 & 80.14 & 80.09 & 78.80 & 83.19 & 87.22 \\
    \hline 
    \multicolumn{24}{|c|}{\textbf{IWPT}} \\
    \hline 
    \multicolumn{2}{|c|}{\parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\textbf{ar}}}}}
        & 1 & 54.33 & 74.80 & 77.06 & 78.37 & 77.19 & 78.62 & 78.33 & 69.55 & 78.46 & 78.99 & 83.44 & 84.99 & 90.29 & 90.26 & 90.63 & 90.30 & 90.19 & 90.31 & 90.38 & 90.85 & 92.11 \\
        \multicolumn{2}{|c|}{}& 2 & 41.44 & 70.25 & 73.35 & 73.72 & 73.00 & 74.04 & 73.55 & 66.52 & 73.85 & 74.45 & 69.43 & 80.50 & 86.59 & 86.69 & 86.49 & 86.81 & 87.18 & 86.48 & 87.27 & 87.17 & 88.66 \\
        \multicolumn{2}{|c|}{}& 3 & 39.80 & 68.87 & 72.98 & 73.75 & 72.27 & 73.84 & 73.63 & 64.24 & 74.10 & 74.29 & 66.34 & 78.65 & 85.46 & 84.82 & 85.15 & 83.93 & 86.35 & 85.12 & 85.40 & 85.06 & 87.23 \\
        \multicolumn{2}{|c|}{}& 4 & 41.85 & 60.02 & 61.99 & 63.43 & 63.14 & 64.58 & 62.43 & 58.07 & 66.60 & 64.83 & 55.25 & 69.93 & 74.93 & 74.58 & 71.46 & 73.63 & 73.86 & 70.82 & 72.01 & 74.46 & 75.44 \\
        \multicolumn{2}{|c|}{}& 5 & 24.58 & 46.70 & 39.05 & 40.45 & 42.39 & 40.45 & 38.86 & 33.12 & 38.97 & 39.77 & 28.57 & 53.33 & 60.11 & 56.35 & 55.10 & 56.38 & 51.06 & 56.70 & 50.00 & 59.46 & 55.03 \\
    \hline
    \multicolumn{2}{|c|}{\parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{fi}}}}}
        & 1 & 43.93 & 63.63 & 59.96 & 61.37 & 57.95 & 59.67 & 58.89 & 60.73 & 61.23 & 61.73 & 87.58 & 87.70 & 92.13 & 92.18 & 92.24 & 92.06 & 92.02 & 92.47 & 92.05 & 92.45 & 93.44 \\
        \multicolumn{2}{|c|}{}& 2 & 35.26 & 62.07 & 59.18 & 59.74 & 56.33 & 58.16 & 57.46 & 60.14 & 58.92 & 57.96 & 81.43 & 84.27 & 90.75 & 90.57 & 91.46 & 91.27 & 91.50 & 91.85 & 91.54 & 91.76 & 93.46 \\
        \multicolumn{2}{|c|}{}& 3 & 33.30 & 59.11 & 55.69 & 57.61 & 55.09 & 56.40 & 55.46 & 60.10 & 58.14 & 57.42 & 78.65 & 81.79 & 87.91 & 88.08 & 90.41 & 90.39 & 90.10 & 90.43 & 89.88 & 90.52 & 94.47 \\
        \multicolumn{2}{|c|}{}& 4 & 25.11 & 52.39 & 46.08 & 50.15 & 45.75 & 49.79 & 48.86 & 52.54 & 55.19 & 51.00 & 68.26 & 78.24 & 82.91 & 85.57 & 83.71 & 88.17 & 91.46 & 87.27 & 90.75 & 91.78 & 94.12 \\
        \multicolumn{2}{|c|}{}& 5 & 17.86 & 42.62 & 23.53 & 26.92 & 34.48 & 32.00 & 43.64 & 43.64 & 36.36 & 45.28 & 73.33 & 61.29 & 71.43 & 72.41 & 76.67 & 74.58 & 78.69 & 75.86 & 64.41 & 77.19 & 93.75 \\
        \multicolumn{2}{|c|}{}& 6 & 17.14 & 40.00 & 31.75 & 37.50 & 31.88 & 37.14 & 28.99 & 45.07 & 42.67 & 42.67 & 52.87 & 55.81 & 61.11 & 68.42 & 60.00 & 65.85 & 62.50 & 78.48 & 66.67 & 86.05 & 96.84 \\
    \hline
    \multicolumn{2}{|c|}{\parbox[t]{2mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\textbf{fr}}}}}
        & 1 & 59.68 & 74.40 & 77.41 & 77.73 & 76.75 & 76.54 & 76.92 & 77.68 & 83.78 & 77.48 & 84.12 & 83.63 & 91.67 & 91.06 & 92.78 & 93.03 & 93.16 & 93.10 & 91.98 & 93.68 & 94.02 \\
        \multicolumn{2}{|c|}{}& 2 & 39.64 & 72.15 & 73.60 & 73.29 & 74.53 & 75.09 & 74.60 & 74.71 & 78.58 & 74.86 & 69.42 & 81.18 & 88.88 & 89.06 & 90.79 & 91.07 & 90.70 & 90.83 & 90.47 & 90.27 & 93.02 \\
        \multicolumn{2}{|c|}{}& 3 & 28.59 & 70.95 & 73.13 & 72.06 & 73.61 & 73.87 & 70.88 & 74.24 & 77.22 & 75.08 & 52.69 & 78.09 & 86.96 & 85.85 & 90.79 & 89.66 & 88.64 & 89.30 & 90.32 & 89.59 & 87.90 \\
    \hline
    \multicolumn{2}{|c|}{\parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\textbf{sk}}}}}
        & 1 & 46.49 & 65.75 & 65.67 & 63.38 & 67.42 & 65.21 & 66.27 & 67.47 & 66.15 & 65.97 & 89.41 & 90.21 & 94.51 & 94.73 & 94.38 & 94.93 & 94.71 & 94.61 & 94.83 & 94.51 & 94.43 \\
        \multicolumn{2}{|c|}{}& 2 & 35.61 & 62.97 & 62.60 & 60.09 & 64.95 & 60.81 & 62.38 & 65.87 & 65.69 & 64.86 & 78.73 & 84.24 & 92.87 & 93.06 & 93.63 & 93.83 & 93.55 & 94.00 & 94.20 & 93.69 & 94.27 \\
        \multicolumn{2}{|c|}{}& 3 & 32.74 & 58.30 & 56.95 & 53.06 & 60.78 & 58.76 & 58.97 & 61.33 & 62.90 & 61.56 & 74.96 & 78.64 & 87.66 & 88.85 & 90.84 & 90.09 & 89.94 & 90.37 & 90.46 & 91.49 & 93.16 \\
        \multicolumn{2}{|c|}{}& 4 & 38.96 & 64.20 & 72.97 & 74.67 & 61.11 & 65.71 & 61.33 & 72.00 & 64.20 & 65.82 & 76.54 & 82.35 & 80.00 & 94.12 & 92.86 & 85.00 & 91.57 & 89.16 & 91.57 & 83.54 & 92.86 \\
        \multicolumn{2}{|c|}{}& 5 & 22.45 & 58.82 & 52.75 & 43.18 & 47.92 & 43.18 & 47.42 & 52.08 & 40.40 & 47.31 & 29.13 & 71.15 & 74.75 & 76.77 & 75.51 & 76.92 & 74.51 & 84.00 & 80.81 & 78.00 & 77.78 \\
    \hline
    % \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{sv}}}}
    %     & 1 & 41.83 & 66.70 & 71.17 & 70.94 & 67.47 & 71.46 & 78.48 & 69.91 & 69.97 & 69.18 & 81.42 & 83.85 & 90.00 & 90.21 & 91.36 & 91.61 & 91.18 & 91.56 & 91.29 & 91.12 & 92.30 \\
    %     & 2 & 33.92 & 63.70 & 67.95 & 67.58 & 63.30 & 67.96 & 75.62 & 66.14 & 66.42 & 65.25 & 72.71 & 78.95 & 86.56 & 86.83 & 88.85 & 89.00 & 88.54 & 88.77 & 89.05 & 88.78 & 90.01 \\
    %     & 3 & 28.36 & 65.41 & 66.69 & 67.90 & 62.97 & 68.66 & 75.14 & 65.84 & 67.64 & 65.20 & 60.09 & 76.23 & 84.80 & 83.60 & 83.66 & 84.81 & 84.25 & 85.54 & 85.19 & 84.39 & 87.44 \\
    %     & 4 & 16.58 & 55.38 & 57.92 & 54.75 & 55.56 & 59.79 & 56.38 & 52.41 & 50.79 & 58.38 & 45.23 & 66.99 & 75.90 & 75.51 & 81.59 & 78.61 & 80.79 & 77.16 & 81.41 & 82.18 & 81.16 \\
    % \hline
    \multicolumn{2}{|c|}{\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{ta}}}}}
        & 1 & 34.90 & 61.82 & 64.83 & 64.83 & 67.45 & 67.89 & 67.89 & 71.76 & 71.76 & 71.76 & 36.84 & 66.37 & 74.57 & 74.57 & 76.54 & 77.23 & 77.23 & 77.65 & 77.65 & 77.65 & 78.49 \\
        \multicolumn{2}{|c|}{}& 2 & 17.08 & 53.20 & 49.54 & 49.54 & 53.79 & 52.52 & 52.52 & 52.84 & 52.84 & 52.84 & 19.83 & 55.21 & 68.06 & 68.06 & 71.60 & 69.04 & 69.04 & 67.56 & 67.56 & 67.56 & 63.43 \\
    \hline
    % \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\textbf{uk}}}}
    %     & 1 & 40.34 & 63.31 & 61.48 & 59.93 & 64.66 & 63.73 & 62.52 & 63.71 & 62.31 & 62.83 & 81.79 & 85.92 & 93.37 & 93.12 & 93.35 & 93.49 & 93.06 & 93.29 & 93.45 & 93.42 & 95.21 \\
    %     & 2 & 26.90 & 60.02 & 58.00 & 56.02 & 59.69 & 58.66 & 57.84 & 59.76 & 60.68 & 58.31 & 65.13 & 80.39 & 89.48 & 89.58 & 90.39 & 90.52 & 90.54 & 91.06 & 90.97 & 90.65 & 92.83 \\
    %     & 3 & 20.96 & 55.89 & 54.67 & 53.70 & 56.95 & 56.80 & 55.37 & 55.18 & 55.74 & 55.71 & 55.49 & 75.79 & 83.53 & 84.62 & 87.00 & 87.40 & 85.49 & 86.45 & 86.86 & 86.04 & 89.88 \\
    %     & 4 & 19.67 & 58.39 & 54.87 & 55.74 & 61.19 & 56.45 & 58.06 & 60.00 & 64.41 & 59.68 & 63.31 & 69.44 & 81.16 & 78.83 & 80.00 & 81.43 & 81.75 & 78.57 & 80.00 & 79.17 & 83.78 \\
    %     & 5 & 11.27 & 40.00 & 29.03 & 30.99 & 32.88 & 41.98 & 42.67 & 25.32 & 35.44 & 30.95 & 64.20 & 60.98 & 77.92 & 73.42 & 71.05 & 82.93 & 77.11 & 86.75 & 71.05 & 78.95 & 86.75 \\
    \multicolumn{2}{|c|}{\parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{$\mu$}}}}
        & 1 & 47.86 & 68.08 & 68.99 & 69.14 & 69.35 & 69.59 & 69.66 & 69.44 & 72.28 & 71.19 & 76.28 & 82.58 & 88.63 & 88.56 & 89.31 & 89.51 & 89.46 & 89.63 & 89.38 & 89.83 & 90.50 \\
        \multicolumn{2}{|c|}{}& 2 & 33.81 & 64.13 & 63.65 & 63.28 & 64.52 & 64.12 & 64.10 & 64.01 & 65.98 & 64.99 & 63.77 & 77.08 & 85.43 & 85.49 & 86.79 & 86.40 & 86.39 & 86.14 & 86.21 & 86.09 & 86.57 \\
        \multicolumn{2}{|c|}{}& 3 & 33.61 & 64.31 & 64.69 & 64.12 & 65.44 & 65.72 & 64.74 & 64.98 & 68.09 & 67.09 & 68.16 & 79.29 & 87.00 & 86.90 & 89.30 & 88.52 & 88.76 & 88.80 & 89.01 & 89.17 & 90.69 \\
        \multicolumn{2}{|c|}{}& 4 & 35.31 & 58.87 & 60.35 & 62.75 & 56.66 & 60.03 & 57.54 & 60.87 & 62.00 & 60.55 & 66.69 & 76.84 & 79.28 & 84.75 & 82.67 & 82.27 & 85.63 & 82.41 & 84.77 & 83.26 & 87.47 \\
        \multicolumn{2}{|c|}{}& 5 & 21.63 & 49.38 & 38.44 & 36.85 & 41.60 & 38.54 & 43.31 & 42.95 & 38.58 & 44.12 & 43.68 & 61.93 & 68.76 & 68.51 & 69.09 & 69.29 & 68.09 & 72.19 & 65.07 & 71.55 & 75.52 \\
    \hline
    % \hline
\end{tabular}
\begin{longtable}{|c|c|cccccccccc|cccccccccc|c|}
    \cline{3-23}
    \multicolumn{2}{c|}{}& \multicolumn{10}{c|}{\textbf{BiLSTM}} & \multicolumn{11}{c|}{\textbf{XLM}}\\
    \cline{2-23}
    \multicolumn{1}{c|}{} &$m$& \textbf{A} & \textbf{R} & \textbf{B\textsubscript{2}} & \textbf{B\textsubscript{3}} & \textbf{B4\textsubscript{2}} &\textbf{ B4\textsubscript{3}} & \textbf{B4\textsubscript{4}} & \textbf{B6\textsubscript{2}} & \textbf{B6\textsubscript{3}} & \textbf{B6\textsubscript{4}} & \textbf{A} & \textbf{R} & \textbf{B\textsubscript{2}} & \textbf{B\textsubscript{3}} & \textbf{B4\textsubscript{2}} &\textbf{ B4\textsubscript{3}} & \textbf{B4\textsubscript{4}} & \textbf{B6\textsubscript{2}} & \textbf{B6\textsubscript{3}} & \textbf{B6\textsubscript{4}} & \textbf{Biaf}\\
    \hline 
    \parbox[t]{2mm}{\multirow{5}{*}{\rotatebox[origin=c]{90}{\textbf{ar}}}}
        & 0 & 51.23 & 72.10 & 74.56 & 75.53 & 74.51 & 75.84 & 75.53 & 67.66 & 75.95 & 76.21 & 78.21 & 82.32 & 87.67 & 87.63 & 87.65 & 87.67 & 87.89 & 87.74 & 88.11 & 88.27 & 89.53 \\
        & 1 & 43.48 & 71.99 & 75.41 & 76.10 & 74.98 & 76.19 & 75.63 & 67.53 & 75.59 & 76.63 & 75.26 & 82.08 & 88.54 & 88.48 & 88.55 & 88.59 & 88.69 & 88.11 & 88.40 & 88.94 & 90.68 \\
        & 2 & 38.03 & 71.38 & 74.54 & 75.27 & 73.88 & 74.87 & 74.58 & 68.44 & 75.00 & 75.23 & 62.28 & 81.59 & 88.06 & 87.73 & 88.16 & 87.09 & 87.67 & 86.69 & 87.72 & 87.94 & 88.77 \\
        & 3 & 30.52 & 69.90 & 71.93 & 71.09 & 72.43 & 72.42 & 72.13 & 64.79 & 72.77 & 74.39 & 56.79 & 81.28 & 85.88 & 87.04 & 86.06 & 85.79 & 87.99 & 85.92 & 86.75 & 86.51 & 88.82 \\
        & 4 & 25.86 & 68.63 & 71.30 & 72.94 & 73.56 & 76.00 & 73.85 & 60.65 & 74.23 & 73.58 & 47.50 & 76.41 & 85.16 & 85.14 & 84.63 & 86.42 & 86.70 & 85.90 & 86.81 & 85.11 & 86.20 \\
    \hline 
    \parbox[t]{2mm}{\multirow{13}{*}{\rotatebox[origin=c]{90}{\textbf{fi}}}}
        & 0 & 41.77 & 62.84 & 59.33 & 60.54 & 57.31 & 59.08 & 58.19 & 60.52 & 60.84 & 61.23 & 85.68 & 86.42 & 91.57 & 91.52 & 91.81 & 91.79 & 91.68 & 92.17 & 91.75 & 92.09 & 93.58 \\
        & 1 & 34.21 & 61.73 & 58.73 & 59.87 & 55.55 & 57.46 & 57.03 & 59.45 & 57.44 & 55.76 & 82.77 & 85.28 & 90.11 & 90.42 & 91.54 & 90.91 & 91.48 & 91.37 & 91.22 & 91.70 & 93.11 \\
        & 2 & 31.06 & 62.66 & 57.16 & 59.55 & 57.96 & 59.26 & 59.27 & 61.22 & 58.84 & 54.53 & 71.30 & 81.52 & 92.98 & 91.69 & 91.78 & 92.37 & 92.83 & 92.20 & 92.02 & 92.87 & 94.34 \\
        & 3 & 34.05 & 62.90 & 58.21 & 57.47 & 58.95 & 58.70 & 57.61 & 61.39 & 58.28 & 57.83 & 78.39 & 81.95 & 89.12 & 89.61 & 93.09 & 91.58 & 92.23 & 93.64 & 92.86 & 94.03 & 95.40 \\
        & 4 & 42.42 & 66.67 & 53.33 & 50.85 & 41.38 & 53.33 & 43.75 & 50.79 & 53.33 & 45.45 & 52.94 & 65.71 & 66.67 & 77.61 & 86.57 & 75.36 & 76.47 & 80.56 & 76.47 & 68.66 & 71.43 \\
        & 5 & 23.78 & 51.55 & 52.87 & 48.31 & 39.13 & 48.68 & 46.67 & 51.02 & 42.16 & 41.05 & 72.73 & 72.20 & 82.29 & 81.44 & 72.92 & 83.51 & 88.44 & 86.73 & 86.70 & 94.17 & 94.39 \\
        & 6 & 35.90 & 55.00 & 75.00 & 71.43 & 59.09 & 53.33 & 55.81 & 66.67 & 73.17 & 50.00 & 73.91 & 77.27 & 88.37 & 88.37 & 88.37 & 90.48 & 93.02 & 90.91 & 90.91 & 84.44 & 95.45 \\
        & 7 & 20.62 & 41.90 & 41.76 & 55.32 & 42.42 & 41.18 & 40.82 & 56.31 & 57.14 & 56.60 & 48.60 & 65.52 & 68.63 & 71.84 & 81.13 & 82.88 & 85.45 & 89.09 & 92.17 & 85.45 & 90.77 \\
        & 8 & 60.47 & 79.55 & 85.06 & 80.49 & 80.46 & 81.40 & 89.66 & 85.71 & 84.09 & 85.06 & 92.63 & 87.91 & 97.87 & 97.87 & 94.51 & 95.65 & 96.77 & 96.77 & 97.87 & 97.87 & 97.87 \\
        & 11 & 46.28 & 74.60 & 74.78 & 82.05 & 70.59 & 69.57 & 76.52 & 71.79 & 72.27 & 75.21 & 65.62 & 81.20 & 91.60 & 92.31 & 88.37 & 91.47 & 95.45 & 95.45 & 90.77 & 88.72 & 95.52 \\
        & 13 & 24.32 & 43.04 & 46.38 & 46.88 & 52.94 & 39.47 & 35.14 & 53.33 & 38.36 & 59.46 & 72.29 & 74.70 & 61.76 & 62.86 & 82.05 & 85.71 & 78.05 & 86.42 & 89.16 & 90.48 & 98.90 \\
        & 15 & 59.26 & 71.56 & 77.36 & 73.58 & 71.56 & 76.64 & 81.08 & 74.77 & 75.47 & 70.37 & 79.66 & 81.03 & 91.38 & 91.67 & 93.10 & 90.43 & 90.60 & 89.08 & 87.18 & 92.44 & 98.39 \\
    \hline
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{fr}}}}
        & 0 & 57.45 & 73.97 & 76.57 & 76.94 & 76.29 & 76.16 & 76.48 & 77.27 & 83.06 & 77.00 & 82.38 & 83.05 & 90.91 & 90.45 & 92.32 & 92.53 & 92.58 & 92.60 & 91.55 & 92.86 & 93.73 \\
        & 1 & 45.52 & 74.09 & 77.20 & 76.37 & 76.29 & 76.59 & 76.04 & 76.00 & 81.30 & 76.62 & 73.28 & 83.56 & 92.14 & 91.42 & 92.58 & 93.02 & 93.39 & 92.91 & 92.53 & 93.37 & 93.74 \\
        & 2 & 35.06 & 72.25 & 75.68 & 76.11 & 76.70 & 76.11 & 74.87 & 76.26 & 79.10 & 78.05 & 65.62 & 82.01 & 92.62 & 92.29 & 93.52 & 94.17 & 92.60 & 93.17 & 92.19 & 95.16 & 93.52 \\
        & 3 & 34.10 & 71.01 & 76.39 & 70.43 & 74.01 & 77.37 & 74.96 & 72.65 & 73.97 & 72.67 & 61.81 & 80.86 & 88.86 & 88.99 & 90.83 & 90.28 & 87.08 & 87.43 & 90.78 & 91.35 & 92.46 \\
    \hline 
    \parbox[t]{2mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{sk}}}}
        & 0 & 43.80 & 64.23 & 64.88 & 62.93 & 66.74 & 64.43 & 65.54 & 67.52 & 66.12 & 65.80 & 86.67 & 87.84 & 93.81 & 94.24 & 94.05 & 94.52 & 94.18 & 94.47 & 94.75 & 94.21 & 94.60 \\
        & 1 & 27.91 & 62.17 & 58.39 & 54.36 & 61.34 & 54.75 & 57.34 & 61.38 & 62.59 & 61.93 & 70.51 & 82.35 & 91.49 & 91.60 & 92.90 & 92.18 & 92.79 & 92.55 & 92.55 & 92.69 & 92.41 \\
        & 2 & 32.25 & 65.70 & 59.43 & 54.38 & 63.70 & 60.32 & 61.22 & 61.36 & 66.89 & 62.88 & 70.74 & 82.97 & 89.46 & 87.50 & 92.09 & 91.26 & 90.51 & 88.71 & 89.27 & 90.54 & 90.77 \\
        & 3 & 28.88 & 71.18 & 67.72 & 59.66 & 67.20 & 65.05 & 62.30 & 68.54 & 70.23 & 68.72 & 75.18 & 84.82 & 92.72 & 91.40 & 92.94 & 95.22 & 93.98 & 96.42 & 95.69 & 94.94 & 97.42 \\
        & 4 & 22.90 & 67.61 & 72.73 & 60.15 & 73.91 & 64.71 & 61.19 & 61.31 & 70.92 & 64.23 & 77.14 & 86.30 & 93.15 & 91.03 & 91.03 & 93.88 & 89.66 & 95.24 & 93.88 & 93.88 & 95.95 \\
        & 7 & 27.12 & 70.00 & 50.00 & 56.60 & 61.82 & 49.12 & 46.43 & 56.14 & 61.02 & 66.67 & 55.74 & 75.00 & 84.75 & 91.80 & 92.06 & 91.80 & 95.24 & 90.00 & 83.33 & 90.00 & 95.65 \\
    % \hline
    % \parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{sv}}}}
    %     & 0 & 40.91 & 65.51 & 70.02 & 69.71 & 65.52 & 70.26 & 77.64 & 68.86 & 68.98 & 68.36 & 80.21 & 82.45 & 88.91 & 88.96 & 90.72 & 90.76 & 90.20 & 90.60 & 90.41 & 90.29 & 91.53 \\
    %     & 1 & 33.01 & 65.62 & 69.63 & 69.25 & 66.67 & 69.94 & 77.10 & 67.35 & 67.84 & 66.45 & 71.59 & 80.51 & 88.28 & 88.79 & 89.26 & 90.08 & 89.89 & 90.33 & 90.43 & 89.68 & 90.93 \\
    %     & 2 & 27.95 & 65.31 & 67.20 & 68.59 & 65.75 & 68.20 & 72.46 & 64.54 & 64.98 & 60.71 & 65.06 & 78.77 & 85.43 & 86.33 & 87.03 & 87.81 & 88.06 & 87.00 & 88.23 & 88.71 & 89.67 \\
    %     & 3 & 27.96 & 67.53 & 70.11 & 71.69 & 68.33 & 69.46 & 76.42 & 69.96 & 69.57 & 66.67 & 66.89 & 76.39 & 84.86 & 84.69 & 85.26 & 85.40 & 86.31 & 85.52 & 86.21 & 86.36 & 88.44 \\
    %     & 4 & 26.98 & 65.43 & 74.44 & 73.76 & 65.17 & 69.47 & 77.27 & 69.26 & 63.57 & 62.36 & 47.79 & 79.42 & 83.70 & 83.09 & 84.06 & 84.17 & 83.64 & 85.82 & 84.89 & 83.33 & 87.41 \\
    %     & 5 & 12.37 & 69.16 & 69.16 & 64.76 & 60.38 & 59.81 & 72.73 & 67.92 & 73.08 & 69.16 & 52.83 & 76.79 & 88.89 & 89.72 & 93.58 & 95.50 & 89.29 & 95.41 & 95.41 & 96.36 & 98.21 \\
    \hline 
    \parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ta}}}}
        & 0 & 34.55 & 62.48 & 65.04 & 65.04 & 68.38 & 68.41 & 68.41 & 72.02 & 72.02 & 72.02 & 36.93 & 65.55 & 76.58 & 76.58 & 78.06 & 77.35 & 77.35 & 78.59 & 78.59 & 78.59 & 78.87 \\
        & 1 & 29.80 & 57.43 & 58.43 & 58.43 & 61.57 & 61.32 & 61.32 & 63.94 & 63.94 & 63.94 & 32.38 & 63.58 & 69.71 & 69.71 & 72.56 & 73.65 & 73.65 & 71.85 & 71.85 & 71.85 & 72.58 \\
        & 2 & 22.22 & 61.36 & 61.45 & 61.45 & 61.54 & 63.03 & 63.03 & 69.05 & 69.05 & 69.05 & 17.54 & 61.71 & 64.80 & 64.80 & 71.51 & 76.14 & 76.14 & 79.33 & 79.33 & 79.33 & 65.93 \\
        & 3 & 19.05 & 51.06 & 68.09 & 68.09 & 46.15 & 63.41 & 63.41 & 59.57 & 59.57 & 59.57 & 14.63 & 65.22 & 72.73 & 72.73 & 74.42 & 78.05 & 78.05 & 68.09 & 68.09 & 68.09 & 79.17 \\
    % \hline 
    % \parbox[t]{2mm}{\multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{uk}}}}
    %     & 0 & 34.28 & 61.44 & 59.45 & 57.82 & 61.70 & 60.92 & 59.83 & 61.41 & 61.12 & 60.11 & 74.60 & 83.07 & 90.99 & 91.02 & 91.31 & 91.70 & 91.27 & 91.99 & 91.79 & 91.75 & 93.63 \\
    %     & 1 & 23.55 & 59.79 & 58.14 & 56.21 & 60.61 & 59.55 & 58.77 & 59.90 & 60.53 & 58.96 & 58.63 & 79.24 & 89.70 & 89.71 & 91.46 & 90.93 & 91.04 & 90.34 & 91.12 & 90.75 & 93.11 \\
    %     & 2 & 21.41 & 54.65 & 56.60 & 53.97 & 59.19 & 60.04 & 56.86 & 52.70 & 59.78 & 59.14 & 56.47 & 77.38 & 84.28 & 84.52 & 86.60 & 86.62 & 86.21 & 86.07 & 86.56 & 83.65 & 90.65 \\
    %     & 3 & 14.41 & 57.30 & 50.83 & 50.00 & 56.40 & 47.45 & 52.41 & 55.88 & 51.41 & 54.66 & 50.14 & 72.73 & 76.49 & 77.87 & 84.92 & 83.52 & 80.44 & 85.40 & 86.19 & 81.64 & 88.41 \\
    %     & 4 & 10.00 & 43.96 & 36.11 & 40.96 & 38.46 & 38.10 & 34.15 & 42.35 & 36.36 & 34.15 & 64.44 & 65.22 & 86.36 & 80.00 & 88.89 & 92.47 & 88.89 & 88.89 & 84.21 & 86.02 & 90.53 \\
    %     & 5 & 24.00 & 50.91 & 54.90 & 46.43 & 48.15 & 48.00 & 45.83 & 56.60 & 42.55 & 52.00 & 66.67 & 76.67 & 64.15 & 67.92 & 78.57 & 77.78 & 74.07 & 80.70 & 87.72 & 78.57 & 96.77 \\
    %     & 6 & 28.57 & 68.97 & 59.26 & 55.42 & 55.17 & 53.01 & 56.47 & 53.49 & 58.97 & 62.65 & 68.97 & 73.33 & 82.76 & 85.39 & 80.90 & 86.36 & 87.64 & 88.89 & 88.89 & 88.89 & 92.31 \\
    \hline 
    \parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{$\mu$}}}
        & 0 & 45.76 & 67.13 & 68.08 & 68.19 & 68.65 & 68.78 & 68.83 & 69.00 & 71.60 & 70.45 & 73.97 & 81.04 & 88.11 & 88.08 & 88.78 & 88.77 & 88.74 & 89.12 & 88.95 & 89.20 & 90.06 \\
        & 1 & 36.18 & 65.48 & 65.63 & 65.03 & 65.95 & 65.26 & 65.47 & 65.66 & 68.17 & 66.98 & 66.84 & 79.37 & 86.40 & 86.33 & 87.63 & 87.67 & 88.00 & 87.36 & 87.31 & 87.71 & 88.50 \\
        & 2 & 31.72 & 66.67 & 65.65 & 65.35 & 66.76 & 66.72 & 66.59 & 67.27 & 69.77 & 67.95 & 57.50 & 77.96 & 85.58 & 84.80 & 87.41 & 88.20 & 87.95 & 88.02 & 88.10 & 89.17 & 86.67 \\
        & 3 & 29.32 & 65.21 & 68.47 & 65.35 & 63.75 & 67.39 & 66.08 & 65.39 & 66.97 & 66.64 & 57.36 & 78.82 & 85.86 & 85.95 & 87.47 & 88.18 & 87.87 & 86.30 & 86.83 & 86.99 & 90.65 \\
        & 4 & 30.40 & 67.63 & 65.79 & 61.31 & 62.95 & 64.68 & 59.60 & 57.59 & 66.16 & 61.09 & 59.19 & 76.14 & 81.66 & 84.60 & 87.41 & 85.22 & 84.28 & 87.23 & 85.72 & 82.55 & 84.53 \\
        & 7 & 23.87 & 55.95 & 45.88 & 55.96 & 52.12 & 45.15 & 43.62 & 56.23 & 59.08 & 61.64 & 52.17 & 70.26 & 76.69 & 81.82 & 86.60 & 87.34 & 90.35 & 89.55 & 87.75 & 87.73 & 93.21 \\
    \hline
    \caption{\label{tab:cycles}UF score per number of cycles in the IWPT evaluation treebanks. Each subrow indicates the score achieved for graphs with $m$ cycles and the last row shows the average across treebanks ($\mu$).}
\end{longtable}

==> figures/bounded.tex <==
\begin{dependency}[arc edge, text only label]
    \begin{deptext}[column sep=8pt]
    \& $w_0$ \& $w_1$ \& $w_2$ \& $w_3$ \& $w_4$ \& $w_5$ \& $w_6$ \\[1em]
    $4k$\textsuperscript{1} \&
        \& {\scriptsize 0100} \& {\scriptsize 1111} \& {\scriptsize 1101} \& {\scriptsize \underline{1}000} \& {\scriptsize1101} \& {\scriptsize 1100} \\[0.6em]
    \end{deptext}
    \depedge[edge style={plane1color}]{2}{4}{}
    \depedge[edge style={plane1color}]{4}{3}{}
    \depedge[edge style={plane1color}]{4}{5}{}
    \depedge[edge style={plane1color}]{5}{7}{}
    \depedge[edge style={plane1color}]{7}{8}{}

    \depedge[edge style={plane1color}, dotted]{5}{6}{}
    \depedge[edge style={plane1color}, dotted]{5}{6}{}
\end{dependency}

\begin{dependency}[arc edge, text only label]
    \begin{deptext}[column sep=8pt]
    \& $w_0$ \& $w_1$ \& $w_2$ \& $w_3$ \& $w_4$ \& $w_5$ \& $w_6$ \\[0.6em]
    $4k$\textsuperscript{2} \&
        \& {\scriptsize \underline{1}101} \& {\scriptsize \underline{1}000} \& {\scriptsize 0100} \& {\scriptsize 1000} \& {\scriptsize110\underline{1}} \& {\scriptsize \underline{1}110} \\[0.6em]
    \end{deptext}
    \depedge[edge style={plane2color}, thick]{3}{6}{}
    \depedge[edge style={plane2color}, thick]{3}{7}{}
    \depedge[edge style={plane2color}, thick, label style={above}]{8}{5}{\planeii{$\ast$}}

    \depedge[edge style={plane2color}, dotted]{2}{3}{}
    \depedge[edge style={plane2color}, dotted]{3}{4}{}
    \depedge[edge style={plane2color}, dotted]{7}{8}{}
\end{dependency}

\begin{dependency}[arc edge, text only label]
    \begin{deptext}[column sep=8pt]
    \& $w_0$ \& $w_1$ \& $w_2$ \& $w_3$ \& $w_4$ \& $w_5$ \& $w_6$ \\[0.6em]
    $4k$\textsuperscript{3} \&
        \& {\scriptsize \underline{1}10\underline{1}} \& {\scriptsize \underline{1}10\underline{1}} \& {\scriptsize \underline{1}10\underline{1}} \& {\scriptsize \underline{1}101} \& {\scriptsize110\underline{1}} \& {\scriptsize 1100} \\[0.6em]
    \end{deptext}
    \depedge[edge style={plane3color}, thick, label style={below}]{6}{7}{\planeiii{$\ast$}}

    \depedge[edge style={plane3color}, dotted]{2}{3}{}
    \depedge[edge style={plane3color}, dotted]{3}{4}{}
    \depedge[edge style={plane3color}, dotted]{4}{5}{}
    \depedge[edge style={plane3color}, dotted]{5}{6}{}
    \depedge[edge style={plane3color}, dotted]{7}{8}{}

\end{dependency}

\begin{dependency}[arc edge, text only label]
    \begin{deptext}[column sep=8pt]
    \&  $w_1$ \& $w_2$ \& $w_3$ \& $w_4$ \& $w_5$ \& $w_6$ \\[1em]
    $6k$\textsuperscript{1} \&
        {\scriptsize 000110} \& {\scriptsize 001001} \& {\scriptsize 111110} \& {\scriptsize 000000} \& {\scriptsize 111000} \& {\scriptsize 110001} \\[0.5em]
    $6k$\textsuperscript{2} \&
        {\scriptsize 001000} \& {\scriptsize 000000} \& {\scriptsize 000000} \& {\scriptsize 100000} \& {\scriptsize 110000} \& {\scriptsize000000} \\[0.5em]
    $6k$\textsuperscript{3} \&
        {\scriptsize 000000} \& {\scriptsize 000000} \& {\scriptsize 000000} \& {\scriptsize 001000} \& {\scriptsize 110000} \& {\scriptsize 000000} \\[-1em]
    \end{deptext}
    % first plane 
    \depedge[edge style={plane1color}]{3}{2}{}
    \depedge[edge style={plane1color}]{3}{4}{}
    \depedge[edge style={plane1color}]{4}{6}{}
    \depedge[edge style={plane1color}]{6}{7}{}
    \depedge[edge style={plane1color}]{7}{4}{}

    % second plane 
    \depedge[edge style={plane2color}, edge height={0.2cm}, thick]{2}{5}{}
    \depedge[edge style={plane2color}, thick]{2}{6}{}

    % third plane 
    \depedge[edge style={plane3color}, thick, label style={below}]{5}{6}{\planeiii{$\ast$}}
\end{dependency}
